Automated Discovery Has No Universally Superior Harness

Autonomous discovery systems such as OpenEvolve and TTT-Discover are often used as general-purpose harnesses. However, in practice these are composite systems combining several design choices about archives, parent selection, exploration, and budget allocation into a single recipe. Because discovery runs are expensive and inherently stochastic, existing harnesses are often compared using too few independent trials to distinguish key methodological improvements from run-to-run variance. We systematically decompose OpenEvolve-style evolutionary search and the TTT-Discover search harness into its constituent components and systematically evaluate 30 budget-matched harnesses across 12 model-problem pairs using more than 3.1 million LLM rollouts and repeated-trial statistical analysis. Our results show that discovery harnesses have a generalization problem: No fixed harness is reliably superior across the evaluated model-problem pairs, and variants of OpenEvolve generally underperform simpler alternatives. Thus, harness choice is better viewed as a hyperparameter rather than as a universal recipe, and should be tailored to the specific problem and underlying model. We also find that early discovery progress predicts final performance, and use this property to present a budget-matched adaptive-allocation experiment that starts multiple harnesses, prunes weak partial runs, and reallocates compute to stronger survivors, outperforming both commitment to a randomly sampled fixed harness and a non-adaptive harness ensemble. Together, these results motivate shifting from fixed harness selection to online adaptation guided by early performance. We release all run pools including baseline null distributions for every model-problem pair as reusable statistical infrastructure against for future harness proposals.

==> figures/battle_figures_full.tex <==
% % === Battle Win Rate Full Leaderboards ===

% \begin{figure*}[t]
% \centering

% \definecolor{battleblue}{HTML}{2F6FD6}
% \definecolor{battlebluefill}{HTML}{DCEAFF}
% \definecolor{battlegreen}{HTML}{3D7F2A}
% \definecolor{battlegreenfill}{HTML}{E7F4DE}
% \definecolor{battleorange}{HTML}{F08A00}
% \definecolor{battleorangefill}{HTML}{FFF0D6}
% \definecolor{battlepurple}{HTML}{6B4AA0}
% \definecolor{battlepurplefill}{HTML}{F0EAF8}
% \definecolor{battlered}{HTML}{B3261E}
% \definecolor{battleredfill}{HTML}{FCE8E6}
% \definecolor{battleslate}{HTML}{33403E}
% \definecolor{battlegray}{HTML}{63736F}
% \definecolor{battleborder}{HTML}{CFE2DE}
% \definecolor{battlepval}{HTML}{5B7896}
% \definecolor{battleholm}{HTML}{C46A1A}

% \resizebox{0.98\textwidth}{!}{%
% \begin{tikzpicture}[
%   panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
%                 line width=0.9pt, minimum width=14.8cm, minimum height=14.68cm,
%                 anchor=north west},
%   ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
%   axis/.style={draw=battleslate, line width=1.0pt},
%   label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
%   value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=west, fill=white, inner sep=1.5pt},
%   pvalue/.style={font=\scriptsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
%   pheader/.style={font=\scriptsize\bfseries, anchor=east, align=center},
%   tick/.style={font=\tiny, text=battlegray, align=center},
%   elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
%   allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
%   puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
%   uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
%   openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
%   note/.style={font=\scriptsize, text=battlegray, align=center}
% ]

% \node[panel] (p) at (0,0) {};
% \begin{scope}[shift={(p.north west)}]
%   \def\plotxshift{0.35}

%   \node[ptitle] at (7.4,-0.45) {Max Statistic};

%   % Axis at the bottom
%   \draw[axis] ({3.7+\plotxshift},-13.63) -- ({10.7+\plotxshift},-13.63);
%   \foreach \x/\t in {3.7/0,7.2/.5,10.7/1.0} {
%     \draw[axis] ({\x+\plotxshift},-13.56) -- ({\x+\plotxshift},-13.70);
%     \node[tick] at ({\x+\plotxshift},-13.83) {\t};
%   }
%   \node[note] at ({7.2+\plotxshift},-14.18) {Observed $p_{\mathrm{maj}}$};
%   \node[pheader, text=battlepval] at ({11.65+\plotxshift},-0.72) {$\hat{p}_{\text{cross}}$};
%   \node[pheader, text=battleholm] at ({13.15+\plotxshift},-0.72) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

%   % source: elite:E1:X80
%   \node[label] at ({3.55+\plotxshift},-1.00) {$K{=}1, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-1.14) rectangle ({10.098+\plotxshift},-0.86);
%   \node[value] at ({10.218+\plotxshift},-1.00) {.914};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.00) {.023};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.00) {.678};

%   % source: puct_uct:c_ablation:PUCT:C1
%   \node[label] at ({3.55+\plotxshift},-1.42) {PUCT, C=1};
%   \filldraw[puctbar] ({3.7+\plotxshift},-1.56) rectangle ({9.841+\plotxshift},-1.28);
%   \node[value] at ({9.961+\plotxshift},-1.42) {.877};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.42) {.085};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.42) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C10
%   \node[label] at ({3.55+\plotxshift},-1.84) {PUCT, C=10};
%   \filldraw[puctbar] ({3.7+\plotxshift},-1.98) rectangle ({8.772+\plotxshift},-1.70);
%   \node[value] at ({8.892+\plotxshift},-1.84) {.725};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.84) {.252};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.84) {1.000};

%   % source: puct_uct:b_ablation:PUCT:half_b
%   \node[label] at ({3.55+\plotxshift},-2.26) {PUCT, Halved N};
%   \filldraw[puctbar] ({3.7+\plotxshift},-2.40) rectangle ({8.627+\plotxshift},-2.12);
%   \node[value] at ({8.747+\plotxshift},-2.26) {.704};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-2.26) {.162};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-2.26) {1.000};

%   % source: puct_uct:p_ablation:UCT:P4
%   \node[label] at ({3.55+\plotxshift},-2.68) {UCT, P=4};
%   \filldraw[uctbar] ({3.7+\plotxshift},-2.82) rectangle ({8.269+\plotxshift},-2.54);
%   \node[value] at ({8.389+\plotxshift},-2.68) {.653};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-2.68) {.210};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-2.68) {1.000};

%   % source: puct_uct:c_ablation:UCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-3.10) {UCT, C=0.1};
%   \filldraw[uctbar] ({3.7+\plotxshift},-3.24) rectangle ({8.206+\plotxshift},-2.96);
%   \node[value] at ({8.326+\plotxshift},-3.10) {.644};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.10) {.352};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.10) {1.000};

%   % source: puct_uct:b_ablation:UCT:half_b
%   \node[label] at ({3.55+\plotxshift},-3.52) {UCT, Halved N};
%   \filldraw[uctbar] ({3.7+\plotxshift},-3.66) rectangle ({7.562+\plotxshift},-3.38);
%   \node[value] at ({7.682+\plotxshift},-3.52) {.552};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.52) {.313};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.52) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-3.94) {PUCT, C=0.1};
%   \filldraw[puctbar] ({3.7+\plotxshift},-4.08) rectangle ({7.050+\plotxshift},-3.80);
%   \node[value] at ({7.170+\plotxshift},-3.94) {.479};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.94) {.558};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.94) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P4
%   \node[label] at ({3.55+\plotxshift},-4.36) {PUCT, P=4};
%   \filldraw[puctbar] ({3.7+\plotxshift},-4.50) rectangle ({6.960+\plotxshift},-4.22);
%   \node[value] at ({7.080+\plotxshift},-4.36) {.466};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-4.36) {.411};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-4.36) {1.000};

%   % source: elite:E10:X100
%   \node[label] at ({3.55+\plotxshift},-4.78) {$K{=}10, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-4.92) rectangle ({6.287+\plotxshift},-4.64);
%   \node[value] at ({6.407+\plotxshift},-4.78) {.370};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-4.78) {.526};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-4.78) {1.000};

%   % source: puct_uct:c_ablation:UCT:C1
%   \node[label] at ({3.55+\plotxshift},-5.20) {UCT, C=1};
%   \filldraw[uctbar] ({3.7+\plotxshift},-5.34) rectangle ({5.855+\plotxshift},-5.06);
%   \node[value] at ({5.975+\plotxshift},-5.20) {.308};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-5.20) {.768};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-5.20) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P2
%   \node[label] at ({3.55+\plotxshift},-5.62) {PUCT, P=2};
%   \filldraw[puctbar] ({3.7+\plotxshift},-5.76) rectangle ({5.495+\plotxshift},-5.48);
%   \node[value] at ({5.615+\plotxshift},-5.62) {.256};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-5.62) {.680};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-5.62) {1.000};

%   % source: bn_ablation:eighth_b
%   \node[label] at ({3.55+\plotxshift},-6.04) {Eighth N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-6.18) rectangle ({5.247+\plotxshift},-5.90);
%   \node[value] at ({5.367+\plotxshift},-6.04) {.221};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.04) {.845};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.04) {1.000};

%   % source: bn_ablation:quarter_b
%   \node[label] at ({3.55+\plotxshift},-6.46) {Quartered N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-6.60) rectangle ({5.184+\plotxshift},-6.32);
%   \node[value] at ({5.304+\plotxshift},-6.46) {.212};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.46) {.856};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.46) {1.000};

%   % source: puct_uct:b_ablation:PUCT:quarter_b
%   \node[label] at ({3.55+\plotxshift},-6.88) {PUCT, Quartered N};
%   \filldraw[puctbar] ({3.7+\plotxshift},-7.02) rectangle ({4.968+\plotxshift},-6.74);
%   \node[value] at ({5.088+\plotxshift},-6.88) {.181};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.88) {.898};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.88) {1.000};

%   % source: elite:E1:X100
%   \node[label] at ({3.55+\plotxshift},-7.30) {$K{=}1, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-7.44) rectangle ({4.826+\plotxshift},-7.16);
%   \node[value] at ({4.946+\plotxshift},-7.30) {.161};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-7.30) {.814};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-7.30) {1.000};

%   % source: bn_ablation:half_b
%   \node[label] at ({3.55+\plotxshift},-7.72) {Halved N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-7.86) rectangle ({4.798+\plotxshift},-7.58);
%   \node[value] at ({4.918+\plotxshift},-7.72) {.157};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-7.72) {.912};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-7.72) {1.000};

%   % source: puct_uct:b_ablation:UCT:quarter_b
%   \node[label] at ({3.55+\plotxshift},-8.14) {UCT, Quartered N};
%   \filldraw[uctbar] ({3.7+\plotxshift},-8.28) rectangle ({4.742+\plotxshift},-8.00);
%   \node[value] at ({4.862+\plotxshift},-8.14) {.149};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.14) {.920};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.14) {1.000};

%   % source: puct_uct:p_ablation:UCT:P2
%   \node[label] at ({3.55+\plotxshift},-8.56) {UCT, P=2};
%   \filldraw[uctbar] ({3.7+\plotxshift},-8.70) rectangle ({4.726+\plotxshift},-8.42);
%   \node[value] at ({4.846+\plotxshift},-8.56) {.147};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.56) {.834};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.56) {1.000};

%   % source: elite:E10:X70
%   \node[label] at ({3.55+\plotxshift},-8.98) {$K{=}10, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-9.12) rectangle ({4.696+\plotxshift},-8.84);
%   \node[value] at ({4.816+\plotxshift},-8.98) {.142};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.98) {.923};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.98) {1.000};

%   % source: puct_uct:c_ablation:UCT:C10
%   \node[label] at ({3.55+\plotxshift},-9.40) {UCT, C=10};
%   \filldraw[uctbar] ({3.7+\plotxshift},-9.54) rectangle ({4.696+\plotxshift},-9.26);
%   \node[value] at ({4.816+\plotxshift},-9.40) {.142};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-9.40) {.927};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-9.40) {1.000};

%   % source: elite:E10:X80
%   \node[label] at ({3.55+\plotxshift},-9.82) {$K{=}10, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-9.96) rectangle ({4.319+\plotxshift},-9.68);
%   \node[value] at ({4.439+\plotxshift},-9.82) {.088};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-9.82) {.963};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-9.82) {1.000};

%   % source: elite:E1:X70
%   \node[label] at ({3.55+\plotxshift},-10.24) {$K{=}1, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-10.38) rectangle ({4.285+\plotxshift},-10.10);
%   \node[value] at ({4.405+\plotxshift},-10.24) {.084};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-10.24) {.920};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-10.24) {1.000};

%   % source: openevolve:generic_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-10.66) {OE generic prompt, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-10.80) rectangle ({3.933+\plotxshift},-10.52);
%   \node[value, text=battlered] at ({4.053+\plotxshift},-10.66) {.033};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-10.66) {.978};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-10.66) {1.000};

%   % source: elite:E20:X80
%   \node[label] at ({3.55+\plotxshift},-11.08) {$K{=}20, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-11.22) rectangle ({3.786+\plotxshift},-10.94);
%   \node[value] at ({3.906+\plotxshift},-11.08) {.012};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.08) {.999};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.08) {1.000};

%   % source: elite:E20:X70
%   \node[label] at ({3.55+\plotxshift},-11.50) {$K{=}20, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-11.64) rectangle ({3.778+\plotxshift},-11.36);
%   \node[value] at ({3.898+\plotxshift},-11.50) {.011};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.50) {.998};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.50) {1.000};

%   % source: elite:E20:X100
%   \node[label] at ({3.55+\plotxshift},-11.92) {$K{=}20, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-12.06) rectangle ({3.749+\plotxshift},-11.78);
%   \node[value] at ({3.869+\plotxshift},-11.92) {.007};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.92) {.997};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.92) {1.000};

%   % source: openevolve:regular_4_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-12.34) {OE regular, 4 islands};
%   \filldraw[openbar] ({3.7+\plotxshift},-12.48) rectangle ({3.700+\plotxshift},-12.20);
%   \node[value, text=battlered] at ({3.820+\plotxshift},-12.34) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-12.34) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-12.34) {1.000};

%   % source: elite:E1:X0
%   \node[label] at ({3.55+\plotxshift},-12.76) {$K{=}1, \epsilon{=}100\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-12.90) rectangle ({3.700+\plotxshift},-12.62);
%   \node[value] at ({3.820+\plotxshift},-12.76) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-12.76) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-12.76) {1.000};

%   % source: openevolve:regular_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-13.18) {OE regular, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-13.32) rectangle ({3.700+\plotxshift},-13.04);
%   \node[value, text=battlered] at ({3.820+\plotxshift},-13.18) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-13.18) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-13.18) {1.000};

%   % Legend — stacked, bottom-right
%   \node[font=\small, text=battlegreen, anchor=west] at (8.1,-11.50) {\rule{0.6em}{0.6em}\ Elite/Archive};
%   \node[font=\small, text=battlepurple, anchor=west] at (8.1,-11.85) {\rule{0.6em}{0.6em}\ Breadth--Depth};
%   \node[font=\small, text=battleblue, anchor=west] at (8.1,-12.20) {\rule{0.6em}{0.6em}\ PUCT};
%   \node[font=\small, text=battleorange, anchor=west] at (8.1,-12.55) {\rule{0.6em}{0.6em}\ UCT};
%   \node[font=\small, text=battlered, anchor=west] at (8.1,-12.90) {\rule{0.6em}{0.6em}\ OpenEvolve};
% \end{scope}
% \end{tikzpicture}%
% }

% \caption{\textbf{Full cross-pair majority-win probability leaderboard (max statistic).} All 30 configurations ranked by battle win rate using the max score across all dimensions of the config vector.}
% \label{fig:config_vector_battle_max_full}
% \end{figure*}


% \begin{figure*}[t]
% \centering

% \definecolor{battleblue}{HTML}{2F6FD6}
% \definecolor{battlebluefill}{HTML}{DCEAFF}
% \definecolor{battlegreen}{HTML}{3D7F2A}
% \definecolor{battlegreenfill}{HTML}{E7F4DE}
% \definecolor{battleorange}{HTML}{F08A00}
% \definecolor{battleorangefill}{HTML}{FFF0D6}
% \definecolor{battlepurple}{HTML}{6B4AA0}
% \definecolor{battlepurplefill}{HTML}{F0EAF8}
% \definecolor{battlered}{HTML}{B3261E}
% \definecolor{battleredfill}{HTML}{FCE8E6}
% \definecolor{battleslate}{HTML}{33403E}
% \definecolor{battlegray}{HTML}{63736F}
% \definecolor{battleborder}{HTML}{CFE2DE}
% \definecolor{battlepval}{HTML}{5B7896}
% \definecolor{battleholm}{HTML}{C46A1A}

% \resizebox{0.98\textwidth}{!}{%
% \begin{tikzpicture}[
%   panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
%                 line width=0.9pt, minimum width=14.8cm, minimum height=14.68cm,
%                 anchor=north west},
%   ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
%   axis/.style={draw=battleslate, line width=1.0pt},
%   label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
%   value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=west, fill=white, inner sep=1.5pt},
%   pvalue/.style={font=\scriptsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
%   pheader/.style={font=\scriptsize\bfseries, anchor=east, align=center},
%   tick/.style={font=\tiny, text=battlegray, align=center},
%   elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
%   allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
%   puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
%   uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
%   openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
%   note/.style={font=\scriptsize, text=battlegray, align=center}
% ]

% \node[panel] (p) at (0,0) {};
% \begin{scope}[shift={(p.north west)}]
%   \def\plotxshift{0.35}

%   \node[ptitle] at (7.4,-0.45) {Median Statistic};

%   % Axis at the bottom
%   \draw[axis] ({3.7+\plotxshift},-13.63) -- ({10.7+\plotxshift},-13.63);
%   \foreach \x/\t in {3.7/0,7.2/.5,10.7/1.0} {
%     \draw[axis] ({\x+\plotxshift},-13.56) -- ({\x+\plotxshift},-13.70);
%     \node[tick] at ({\x+\plotxshift},-13.83) {\t};
%   }
%   \node[note] at ({7.2+\plotxshift},-14.18) {Observed $p_{\mathrm{maj}}$};
%   \node[pheader, text=battlepval] at ({11.65+\plotxshift},-0.72) {$\hat{p}_{\text{cross}}$};
%   \node[pheader, text=battleholm] at ({13.15+\plotxshift},-0.72) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

%   % source: puct_uct:p_ablation:UCT:P4
%   \node[label] at ({3.55+\plotxshift},-1.00) {UCT, P=4};
%   \filldraw[uctbar] ({3.7+\plotxshift},-1.14) rectangle ({9.605+\plotxshift},-0.86);
%   \node[value] at ({9.725+\plotxshift},-1.00) {.844};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.00) {.039};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.00) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C10
%   \node[label] at ({3.55+\plotxshift},-1.42) {PUCT, C=10};
%   \filldraw[puctbar] ({3.7+\plotxshift},-1.56) rectangle ({9.231+\plotxshift},-1.28);
%   \node[value] at ({9.351+\plotxshift},-1.42) {.790};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.42) {.147};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.42) {1.000};

%   % source: elite:E1:X80
%   \node[label] at ({3.55+\plotxshift},-1.84) {$K{=}1, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-1.98) rectangle ({9.123+\plotxshift},-1.70);
%   \node[value] at ({9.243+\plotxshift},-1.84) {.775};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.84) {.070};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.84) {1.000};

%   % source: elite:E10:X70
%   \node[label] at ({3.55+\plotxshift},-2.26) {$K{=}10, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-2.40) rectangle ({8.746+\plotxshift},-2.12);
%   \node[value] at ({8.866+\plotxshift},-2.26) {.721};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-2.26) {.224};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-2.26) {1.000};

%   % source: bn_ablation:eighth_b
%   \node[label] at ({3.55+\plotxshift},-2.68) {Eighth N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-2.82) rectangle ({8.532+\plotxshift},-2.54);
%   \node[value] at ({8.652+\plotxshift},-2.68) {.690};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-2.68) {.258};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-2.68) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P4
%   \node[label] at ({3.55+\plotxshift},-3.10) {PUCT, P=4};
%   \filldraw[puctbar] ({3.7+\plotxshift},-3.24) rectangle ({8.482+\plotxshift},-2.96);
%   \node[value] at ({8.602+\plotxshift},-3.10) {.683};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.10) {.132};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.10) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C1
%   \node[label] at ({3.55+\plotxshift},-3.52) {PUCT, C=1};
%   \filldraw[puctbar] ({3.7+\plotxshift},-3.66) rectangle ({8.109+\plotxshift},-3.38);
%   \node[value] at ({8.229+\plotxshift},-3.52) {.630};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.52) {.329};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.52) {1.000};

%   % source: puct_uct:b_ablation:PUCT:half_b
%   \node[label] at ({3.55+\plotxshift},-3.94) {PUCT, Halved N};
%   \filldraw[puctbar] ({3.7+\plotxshift},-4.08) rectangle ({7.949+\plotxshift},-3.80);
%   \node[value] at ({8.069+\plotxshift},-3.94) {.607};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.94) {.211};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.94) {1.000};

%   % source: bn_ablation:half_b
%   \node[label] at ({3.55+\plotxshift},-4.36) {Halved N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-4.50) rectangle ({7.682+\plotxshift},-4.22);
%   \node[value] at ({7.802+\plotxshift},-4.36) {.569};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-4.36) {.408};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-4.36) {1.000};

%   % source: elite:E10:X100
%   \node[label] at ({3.55+\plotxshift},-4.78) {$K{=}10, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-4.92) rectangle ({7.300+\plotxshift},-4.64);
%   \node[value] at ({7.420+\plotxshift},-4.78) {.514};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-4.78) {.311};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-4.78) {1.000};

%   % source: elite:E10:X80
%   \node[label] at ({3.55+\plotxshift},-5.20) {$K{=}10, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-5.34) rectangle ({7.214+\plotxshift},-5.06);
%   \node[value] at ({7.334+\plotxshift},-5.20) {.502};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-5.20) {.496};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-5.20) {1.000};

%   % source: puct_uct:c_ablation:UCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-5.62) {UCT, C=0.1};
%   \filldraw[uctbar] ({3.7+\plotxshift},-5.76) rectangle ({7.042+\plotxshift},-5.48);
%   \node[value] at ({7.162+\plotxshift},-5.62) {.477};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-5.62) {.535};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-5.62) {1.000};

%   % source: bn_ablation:quarter_b
%   \node[label] at ({3.55+\plotxshift},-6.04) {Quartered N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-6.18) rectangle ({6.851+\plotxshift},-5.90);
%   \node[value] at ({6.971+\plotxshift},-6.04) {.450};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.04) {.555};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.04) {1.000};

%   % source: elite:E20:X100
%   \node[label] at ({3.55+\plotxshift},-6.46) {$K{=}20, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-6.60) rectangle ({6.418+\plotxshift},-6.32);
%   \node[value] at ({6.538+\plotxshift},-6.46) {.388};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.46) {.453};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.46) {1.000};

%   % source: elite:E1:X70
%   \node[label] at ({3.55+\plotxshift},-6.88) {$K{=}1, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-7.02) rectangle ({6.173+\plotxshift},-6.74);
%   \node[value] at ({6.293+\plotxshift},-6.88) {.353};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.88) {.510};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.88) {1.000};

%   % source: elite:E1:X100
%   \node[label] at ({3.55+\plotxshift},-7.30) {$K{=}1, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-7.44) rectangle ({5.902+\plotxshift},-7.16);
%   \node[value] at ({6.022+\plotxshift},-7.30) {.315};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-7.30) {.569};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-7.30) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P2
%   \node[label] at ({3.55+\plotxshift},-7.72) {PUCT, P=2};
%   \filldraw[puctbar] ({3.7+\plotxshift},-7.86) rectangle ({5.287+\plotxshift},-7.58);
%   \node[value] at ({5.407+\plotxshift},-7.72) {.227};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-7.72) {.687};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-7.72) {1.000};

%   % source: puct_uct:c_ablation:UCT:C10
%   \node[label] at ({3.55+\plotxshift},-8.14) {UCT, C=10};
%   \filldraw[uctbar] ({3.7+\plotxshift},-8.28) rectangle ({5.240+\plotxshift},-8.00);
%   \node[value] at ({5.360+\plotxshift},-8.14) {.220};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.14) {.844};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.14) {1.000};

%   % source: puct_uct:b_ablation:UCT:half_b
%   \node[label] at ({3.55+\plotxshift},-8.56) {UCT, Halved N};
%   \filldraw[uctbar] ({3.7+\plotxshift},-8.70) rectangle ({4.900+\plotxshift},-8.42);
%   \node[value] at ({5.020+\plotxshift},-8.56) {.171};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.56) {.771};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.56) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-8.98) {PUCT, C=0.1};
%   \filldraw[puctbar] ({3.7+\plotxshift},-9.12) rectangle ({4.784+\plotxshift},-8.84);
%   \node[value] at ({4.904+\plotxshift},-8.98) {.155};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.98) {.905};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.98) {1.000};

%   % source: puct_uct:p_ablation:UCT:P2
%   \node[label] at ({3.55+\plotxshift},-9.40) {UCT, P=2};
%   \filldraw[uctbar] ({3.7+\plotxshift},-9.54) rectangle ({4.635+\plotxshift},-9.26);
%   \node[value] at ({4.755+\plotxshift},-9.40) {.134};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-9.40) {.833};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-9.40) {1.000};

%   % source: puct_uct:c_ablation:UCT:C1
%   \node[label] at ({3.55+\plotxshift},-9.82) {UCT, C=1};
%   \filldraw[uctbar] ({3.7+\plotxshift},-9.96) rectangle ({4.446+\plotxshift},-9.68);
%   \node[value] at ({4.566+\plotxshift},-9.82) {.107};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-9.82) {.944};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-9.82) {1.000};

%   % source: puct_uct:b_ablation:UCT:quarter_b
%   \node[label] at ({3.55+\plotxshift},-10.24) {UCT, Quartered N};
%   \filldraw[uctbar] ({3.7+\plotxshift},-10.38) rectangle ({4.419+\plotxshift},-10.10);
%   \node[value] at ({4.539+\plotxshift},-10.24) {.103};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-10.24) {.952};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-10.24) {1.000};

%   % source: elite:E20:X80
%   \node[label] at ({3.55+\plotxshift},-10.66) {$K{=}20, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-10.80) rectangle ({4.381+\plotxshift},-10.52);
%   \node[value] at ({4.501+\plotxshift},-10.66) {.097};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-10.66) {.954};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-10.66) {1.000};

%   % source: puct_uct:b_ablation:PUCT:quarter_b
%   \node[label] at ({3.55+\plotxshift},-11.08) {PUCT, Quartered N};
%   \filldraw[puctbar] ({3.7+\plotxshift},-11.22) rectangle ({4.365+\plotxshift},-10.94);
%   \node[value] at ({4.485+\plotxshift},-11.08) {.095};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.08) {.954};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.08) {1.000};

%   % source: elite:E20:X70
%   \node[label] at ({3.55+\plotxshift},-11.50) {$K{=}20, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-11.64) rectangle ({4.268+\plotxshift},-11.36);
%   \node[value] at ({4.388+\plotxshift},-11.50) {.081};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.50) {.965};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.50) {1.000};

%   % source: openevolve:generic_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-11.92) {OE generic prompt, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-12.06) rectangle ({4.016+\plotxshift},-11.78);
%   \node[value, text=battlered] at ({4.136+\plotxshift},-11.92) {.045};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.92) {.956};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.92) {1.000};

%   % source: elite:E1:X0
%   \node[label] at ({3.55+\plotxshift},-12.34) {$K{=}1, \epsilon{=}100\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-12.48) rectangle ({3.700+\plotxshift},-12.20);
%   \node[value] at ({3.820+\plotxshift},-12.34) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-12.34) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-12.34) {1.000};

%   % source: openevolve:regular_4_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-12.76) {OE regular, 4 islands};
%   \filldraw[openbar] ({3.7+\plotxshift},-12.90) rectangle ({3.700+\plotxshift},-12.62);
%   \node[value, text=battlered] at ({3.820+\plotxshift},-12.76) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-12.76) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-12.76) {1.000};

%   % source: openevolve:regular_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-13.18) {OE regular, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-13.32) rectangle ({3.700+\plotxshift},-13.04);
%   \node[value, text=battlered] at ({3.820+\plotxshift},-13.18) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-13.18) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-13.18) {1.000};

%   % Legend — stacked, bottom-right
%   \node[font=\small, text=battlegreen, anchor=west] at (8.1,-11.50) {\rule{0.6em}{0.6em}\ Elite/Archive};
%   \node[font=\small, text=battlepurple, anchor=west] at (8.1,-11.85) {\rule{0.6em}{0.6em}\ Breadth--Depth};
%   \node[font=\small, text=battleblue, anchor=west] at (8.1,-12.20) {\rule{0.6em}{0.6em}\ PUCT};
%   \node[font=\small, text=battleorange, anchor=west] at (8.1,-12.55) {\rule{0.6em}{0.6em}\ UCT};
%   \node[font=\small, text=battlered, anchor=west] at (8.1,-12.90) {\rule{0.6em}{0.6em}\ OpenEvolve};
% \end{scope}
% \end{tikzpicture}%
% }

% \caption{\textbf{Full cross-pair majority-win probability leaderboard (median statistic).} All 30 configurations ranked by battle win rate using the median score across dimensions.}
% \label{fig:config_vector_battle_median_full}
% \end{figure*}


% \begin{figure*}[t]
% \centering

% \definecolor{battleblue}{HTML}{2F6FD6}
% \definecolor{battlebluefill}{HTML}{DCEAFF}
% \definecolor{battlegreen}{HTML}{3D7F2A}
% \definecolor{battlegreenfill}{HTML}{E7F4DE}
% \definecolor{battleorange}{HTML}{F08A00}
% \definecolor{battleorangefill}{HTML}{FFF0D6}
% \definecolor{battlepurple}{HTML}{6B4AA0}
% \definecolor{battlepurplefill}{HTML}{F0EAF8}
% \definecolor{battlered}{HTML}{B3261E}
% \definecolor{battleredfill}{HTML}{FCE8E6}
% \definecolor{battleslate}{HTML}{33403E}
% \definecolor{battlegray}{HTML}{63736F}
% \definecolor{battleborder}{HTML}{CFE2DE}
% \definecolor{battlepval}{HTML}{5B7896}
% \definecolor{battleholm}{HTML}{C46A1A}

% \resizebox{0.98\textwidth}{!}{%
% \begin{tikzpicture}[
%   panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
%                 line width=0.9pt, minimum width=14.8cm, minimum height=14.68cm,
%                 anchor=north west},
%   ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
%   axis/.style={draw=battleslate, line width=1.0pt},
%   label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
%   value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=west, fill=white, inner sep=1.5pt},
%   pvalue/.style={font=\scriptsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
%   pheader/.style={font=\scriptsize\bfseries, anchor=east, align=center},
%   tick/.style={font=\tiny, text=battlegray, align=center},
%   elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
%   allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
%   puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
%   uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
%   openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
%   note/.style={font=\scriptsize, text=battlegray, align=center}
% ]

% \node[panel] (p) at (0,0) {};
% \begin{scope}[shift={(p.north west)}]
%   \def\plotxshift{0.35}

%   \node[ptitle] at (7.4,-0.45) {Mean Statistic};

%   % Axis at the bottom
%   \draw[axis] ({3.7+\plotxshift},-13.63) -- ({10.7+\plotxshift},-13.63);
%   \foreach \x/\t in {3.7/0,7.2/.5,10.7/1.0} {
%     \draw[axis] ({\x+\plotxshift},-13.56) -- ({\x+\plotxshift},-13.70);
%     \node[tick] at ({\x+\plotxshift},-13.83) {\t};
%   }
%   \node[note] at ({7.2+\plotxshift},-14.18) {Observed $p_{\mathrm{maj}}$};
%   \node[pheader, text=battlepval] at ({11.65+\plotxshift},-0.72) {$\hat{p}_{\text{cross}}$};
%   \node[pheader, text=battleholm] at ({13.15+\plotxshift},-0.72) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

%   % source: puct_uct:p_ablation:UCT:P4
%   \node[label] at ({3.55+\plotxshift},-1.00) {UCT, P=4};
%   \filldraw[uctbar] ({3.7+\plotxshift},-1.14) rectangle ({10.057+\plotxshift},-0.86);
%   \node[value] at ({10.177+\plotxshift},-1.00) {.908};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.00) {.016};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.00) {.468};

%   % source: elite:E1:X80
%   \node[label] at ({3.55+\plotxshift},-1.42) {$K{=}1, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-1.56) rectangle ({9.574+\plotxshift},-1.28);
%   \node[value] at ({9.694+\plotxshift},-1.42) {.839};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.42) {.044};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.42) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C10
%   \node[label] at ({3.55+\plotxshift},-1.84) {PUCT, C=10};
%   \filldraw[puctbar] ({3.7+\plotxshift},-1.98) rectangle ({9.438+\plotxshift},-1.70);
%   \node[value] at ({9.558+\plotxshift},-1.84) {.820};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-1.84) {.120};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-1.84) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C1
%   \node[label] at ({3.55+\plotxshift},-2.26) {PUCT, C=1};
%   \filldraw[puctbar] ({3.7+\plotxshift},-2.40) rectangle ({9.424+\plotxshift},-2.12);
%   \node[value] at ({9.544+\plotxshift},-2.26) {.818};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-2.26) {.121};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-2.26) {1.000};

%   % source: elite:E10:X70
%   \node[label] at ({3.55+\plotxshift},-2.68) {$K{=}10, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-2.82) rectangle ({9.182+\plotxshift},-2.54);
%   \node[value] at ({9.302+\plotxshift},-2.68) {.783};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-2.68) {.155};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-2.68) {1.000};

%   % source: puct_uct:c_ablation:UCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-3.10) {UCT, C=0.1};
%   \filldraw[uctbar] ({3.7+\plotxshift},-3.24) rectangle ({8.887+\plotxshift},-2.96);
%   \node[value] at ({9.007+\plotxshift},-3.10) {.741};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.10) {.203};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.10) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P4
%   \node[label] at ({3.55+\plotxshift},-3.52) {PUCT, P=4};
%   \filldraw[puctbar] ({3.7+\plotxshift},-3.66) rectangle ({8.310+\plotxshift},-3.38);
%   \node[value] at ({8.430+\plotxshift},-3.52) {.659};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.52) {.164};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.52) {1.000};

%   % source: bn_ablation:eighth_b
%   \node[label] at ({3.55+\plotxshift},-3.94) {Eighth N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-4.08) rectangle ({8.143+\plotxshift},-3.80);
%   \node[value] at ({8.263+\plotxshift},-3.94) {.635};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-3.94) {.337};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-3.94) {1.000};

%   % source: bn_ablation:half_b
%   \node[label] at ({3.55+\plotxshift},-4.36) {Halved N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-4.50) rectangle ({7.774+\plotxshift},-4.22);
%   \node[value] at ({7.894+\plotxshift},-4.36) {.582};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-4.36) {.400};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-4.36) {1.000};

%   % source: elite:E10:X100
%   \node[label] at ({3.55+\plotxshift},-4.78) {$K{=}10, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-4.92) rectangle ({7.670+\plotxshift},-4.64);
%   \node[value] at ({7.790+\plotxshift},-4.78) {.567};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-4.78) {.253};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-4.78) {1.000};

%   % source: bn_ablation:quarter_b
%   \node[label] at ({3.55+\plotxshift},-5.20) {Quartered N};
%   \filldraw[allocbar] ({3.7+\plotxshift},-5.34) rectangle ({7.668+\plotxshift},-5.06);
%   \node[value] at ({7.788+\plotxshift},-5.20) {.567};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-5.20) {.415};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-5.20) {1.000};

%   % source: elite:E10:X80
%   \node[label] at ({3.55+\plotxshift},-5.62) {$K{=}10, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-5.76) rectangle ({7.526+\plotxshift},-5.48);
%   \node[value] at ({7.646+\plotxshift},-5.62) {.547};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-5.62) {.442};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-5.62) {1.000};

%   % source: puct_uct:c_ablation:UCT:C1
%   \node[label] at ({3.55+\plotxshift},-6.04) {UCT, C=1};
%   \filldraw[uctbar] ({3.7+\plotxshift},-6.18) rectangle ({5.976+\plotxshift},-5.90);
%   \node[value] at ({6.096+\plotxshift},-6.04) {.325};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.04) {.724};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.04) {1.000};

%   % source: elite:E1:X70
%   \node[label] at ({3.55+\plotxshift},-6.46) {$K{=}1, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-6.60) rectangle ({5.957+\plotxshift},-6.32);
%   \node[value] at ({6.077+\plotxshift},-6.46) {.322};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.46) {.552};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.46) {1.000};

%   % source: puct_uct:b_ablation:UCT:half_b
%   \node[label] at ({3.55+\plotxshift},-6.88) {UCT, Halved N};
%   \filldraw[uctbar] ({3.7+\plotxshift},-7.02) rectangle ({5.955+\plotxshift},-6.74);
%   \node[value] at ({6.075+\plotxshift},-6.88) {.322};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-6.88) {.543};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-6.88) {1.000};

%   % source: puct_uct:b_ablation:PUCT:half_b
%   \node[label] at ({3.55+\plotxshift},-7.30) {PUCT, Halved N};
%   \filldraw[puctbar] ({3.7+\plotxshift},-7.44) rectangle ({5.600+\plotxshift},-7.16);
%   \node[value] at ({5.720+\plotxshift},-7.30) {.271};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-7.30) {.620};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-7.30) {1.000};

%   % source: elite:E1:X100
%   \node[label] at ({3.55+\plotxshift},-7.72) {$K{=}1, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-7.86) rectangle ({5.591+\plotxshift},-7.58);
%   \node[value] at ({5.711+\plotxshift},-7.72) {.270};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-7.72) {.630};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-7.72) {1.000};

%   % source: puct_uct:b_ablation:UCT:quarter_b
%   \node[label] at ({3.55+\plotxshift},-8.14) {UCT, Quartered N};
%   \filldraw[uctbar] ({3.7+\plotxshift},-8.28) rectangle ({4.946+\plotxshift},-8.00);
%   \node[value] at ({5.066+\plotxshift},-8.14) {.178};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.14) {.878};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.14) {1.000};

%   % source: puct_uct:c_ablation:UCT:C10
%   \node[label] at ({3.55+\plotxshift},-8.56) {UCT, C=10};
%   \filldraw[uctbar] ({3.7+\plotxshift},-8.70) rectangle ({4.624+\plotxshift},-8.42);
%   \node[value] at ({4.744+\plotxshift},-8.56) {.132};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.56) {.928};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.56) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-8.98) {PUCT, C=0.1};
%   \filldraw[puctbar] ({3.7+\plotxshift},-9.12) rectangle ({4.566+\plotxshift},-8.84);
%   \node[value] at ({4.686+\plotxshift},-8.98) {.124};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-8.98) {.932};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-8.98) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P2
%   \node[label] at ({3.55+\plotxshift},-9.40) {PUCT, P=2};
%   \filldraw[puctbar] ({3.7+\plotxshift},-9.54) rectangle ({4.449+\plotxshift},-9.26);
%   \node[value] at ({4.569+\plotxshift},-9.40) {.107};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-9.40) {.871};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-9.40) {1.000};

%   % source: elite:E20:X80
%   \node[label] at ({3.55+\plotxshift},-9.82) {$K{=}20, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-9.96) rectangle ({4.399+\plotxshift},-9.68);
%   \node[value] at ({4.519+\plotxshift},-9.82) {.100};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-9.82) {.950};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-9.82) {1.000};

%   % source: elite:E20:X100
%   \node[label] at ({3.55+\plotxshift},-10.24) {$K{=}20, \epsilon{=}0\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-10.38) rectangle ({4.347+\plotxshift},-10.10);
%   \node[value] at ({4.467+\plotxshift},-10.24) {.092};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-10.24) {.891};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-10.24) {1.000};

%   % source: elite:E20:X70
%   \node[label] at ({3.55+\plotxshift},-10.66) {$K{=}20, \epsilon{=}30\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-10.80) rectangle ({4.127+\plotxshift},-10.52);
%   \node[value] at ({4.247+\plotxshift},-10.66) {.061};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-10.66) {.979};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-10.66) {1.000};

%   % source: puct_uct:p_ablation:UCT:P2
%   \node[label] at ({3.55+\plotxshift},-11.08) {UCT, P=2};
%   \filldraw[uctbar] ({3.7+\plotxshift},-11.22) rectangle ({4.126+\plotxshift},-10.94);
%   \node[value] at ({4.246+\plotxshift},-11.08) {.061};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.08) {.936};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.08) {1.000};

%   % source: puct_uct:b_ablation:PUCT:quarter_b
%   \node[label] at ({3.55+\plotxshift},-11.50) {PUCT, Quartered N};
%   \filldraw[puctbar] ({3.7+\plotxshift},-11.64) rectangle ({3.953+\plotxshift},-11.36);
%   \node[value] at ({4.073+\plotxshift},-11.50) {.036};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.50) {.990};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.50) {1.000};

%   % source: openevolve:generic_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-11.92) {OE generic prompt, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-12.06) rectangle ({3.837+\plotxshift},-11.78);
%   \node[value, text=battlered] at ({3.957+\plotxshift},-11.92) {.020};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-11.92) {.987};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-11.92) {1.000};

%   % source: elite:E1:X0
%   \node[label] at ({3.55+\plotxshift},-12.34) {$K{=}1, \epsilon{=}100\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-12.48) rectangle ({3.700+\plotxshift},-12.20);
%   \node[value] at ({3.820+\plotxshift},-12.34) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-12.34) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-12.34) {1.000};

%   % source: openevolve:regular_4_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-12.76) {OE regular, 4 islands};
%   \filldraw[openbar] ({3.7+\plotxshift},-12.90) rectangle ({3.700+\plotxshift},-12.62);
%   \node[value, text=battlered] at ({3.820+\plotxshift},-12.76) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-12.76) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-12.76) {1.000};

%   % source: openevolve:regular_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-13.18) {OE regular, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-13.32) rectangle ({3.700+\plotxshift},-13.04);
%   \node[value, text=battlered] at ({3.820+\plotxshift},-13.18) {.000};
%   \node[pvalue, text=battlepval] at ({11.65+\plotxshift},-13.18) {1.000};
%   \node[pvalue, text=battleholm] at ({13.15+\plotxshift},-13.18) {1.000};

%   % Legend — stacked, bottom-right
%   \node[font=\small, text=battlegreen, anchor=west] at (8.1,-11.50) {\rule{0.6em}{0.6em}\ Elite/Archive};
%   \node[font=\small, text=battlepurple, anchor=west] at (8.1,-11.85) {\rule{0.6em}{0.6em}\ Breadth--Depth};
%   \node[font=\small, text=battleblue, anchor=west] at (8.1,-12.20) {\rule{0.6em}{0.6em}\ PUCT};
%   \node[font=\small, text=battleorange, anchor=west] at (8.1,-12.55) {\rule{0.6em}{0.6em}\ UCT};
%   \node[font=\small, text=battlered, anchor=west] at (8.1,-12.90) {\rule{0.6em}{0.6em}\ OpenEvolve};
% \end{scope}
% \end{tikzpicture}%
% }

% \caption{\textbf{Full cross-pair majority-win probability leaderboard (mean statistic).} All 30 configurations ranked by battle win rate using the mean score across dimensions.}
% \label{fig:config_vector_battle_mean_full}
% \end{figure*}

% === Battle Win Rate Full Leaderboards ===

\begin{figure*}[t]
\centering

\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}
\definecolor{battlepval}{HTML}{5B7896}
\definecolor{battleholm}{HTML}{C46A1A}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=15.4cm, minimum height=14.68cm,
                anchor=north west},
  ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
  axis/.style={draw=battleslate, line width=1.0pt},
  label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
  value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=east, fill=white, inner sep=1.5pt},
  pvalue/.style={font=\scriptsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
  pheader/.style={font=\scriptsize\bfseries, anchor=east, align=center},
  tick/.style={font=\small, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
  note/.style={font=\scriptsize, text=battlegray, align=center}
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \def\plotxshift{0.35}

  \node[ptitle] at (7.4,-0.45) {Max Statistic};

  % Axis at the bottom
  \draw[axis] ({3.7+\plotxshift},-13.63) -- ({10.7+\plotxshift},-13.63);
  \foreach \x/\t in {3.7/0,7.2/.5,10.7/1.0} {
    \draw[axis] ({\x+\plotxshift},-13.56) -- ({\x+\plotxshift},-13.70);
    \node[tick] at ({\x+\plotxshift},-13.83) {\t};
  }
  \node[note, font=\normalsize\bfseries, text=battleslate] at ({7.2+\plotxshift},-14.18) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader] at ({10.95+\plotxshift},-0.72) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader, text=battlepval] at ({12.05+\plotxshift},-0.72) {$\hat{p}_{\text{cross}}$};
  \node[pheader, text=battleholm] at ({13.45+\plotxshift},-0.72) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

  % source: elite:E1:X80
  \node[label] at ({3.55+\plotxshift},-1.00) {$K{=}1, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-1.14) rectangle ({10.098+\plotxshift},-0.86);
  \node[value] at ({10.95+\plotxshift},-1.00) {.914};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.00) {.023};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.00) {.678};

  % source: puct_uct:c_ablation:PUCT:C1
  \node[label] at ({3.55+\plotxshift},-1.42) {PUCT, C=1};
  \filldraw[puctbar] ({3.7+\plotxshift},-1.56) rectangle ({9.841+\plotxshift},-1.28);
  \node[value] at ({10.95+\plotxshift},-1.42) {.877};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.42) {.085};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.42) {1.000};

  % source: puct_uct:c_ablation:PUCT:C10
  \node[label] at ({3.55+\plotxshift},-1.84) {PUCT, C=10};
  \filldraw[puctbar] ({3.7+\plotxshift},-1.98) rectangle ({8.772+\plotxshift},-1.70);
  \node[value] at ({10.95+\plotxshift},-1.84) {.725};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.84) {.252};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.84) {1.000};

  % source: puct_uct:b_ablation:PUCT:half_b
  \node[label] at ({3.55+\plotxshift},-2.26) {PUCT, Halved N};
  \filldraw[puctbar] ({3.7+\plotxshift},-2.40) rectangle ({8.627+\plotxshift},-2.12);
  \node[value] at ({10.95+\plotxshift},-2.26) {.704};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-2.26) {.162};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-2.26) {1.000};

  % source: puct_uct:p_ablation:UCT:P4
  \node[label] at ({3.55+\plotxshift},-2.68) {UCT, P=4};
  \filldraw[uctbar] ({3.7+\plotxshift},-2.82) rectangle ({8.269+\plotxshift},-2.54);
  \node[value] at ({10.95+\plotxshift},-2.68) {.653};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-2.68) {.210};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-2.68) {1.000};

  % source: puct_uct:c_ablation:UCT:C0.1
  \node[label] at ({3.55+\plotxshift},-3.10) {UCT, C=0.1};
  \filldraw[uctbar] ({3.7+\plotxshift},-3.24) rectangle ({8.206+\plotxshift},-2.96);
  \node[value] at ({10.95+\plotxshift},-3.10) {.644};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.10) {.352};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.10) {1.000};

  % source: puct_uct:b_ablation:UCT:half_b
  \node[label] at ({3.55+\plotxshift},-3.52) {UCT, Halved N};
  \filldraw[uctbar] ({3.7+\plotxshift},-3.66) rectangle ({7.562+\plotxshift},-3.38);
  \node[value] at ({10.95+\plotxshift},-3.52) {.552};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.52) {.313};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.52) {1.000};

  % source: puct_uct:c_ablation:PUCT:C0.1
  \node[label] at ({3.55+\plotxshift},-3.94) {PUCT, C=0.1};
  \filldraw[puctbar] ({3.7+\plotxshift},-4.08) rectangle ({7.050+\plotxshift},-3.80);
  \node[value] at ({10.95+\plotxshift},-3.94) {.479};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.94) {.558};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.94) {1.000};

  % source: puct_uct:p_ablation:PUCT:P4
  \node[label] at ({3.55+\plotxshift},-4.36) {PUCT, P=4};
  \filldraw[puctbar] ({3.7+\plotxshift},-4.50) rectangle ({6.960+\plotxshift},-4.22);
  \node[value] at ({10.95+\plotxshift},-4.36) {.466};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-4.36) {.411};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-4.36) {1.000};

  % source: elite:E10:X100
  \node[label] at ({3.55+\plotxshift},-4.78) {$K{=}10, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-4.92) rectangle ({6.287+\plotxshift},-4.64);
  \node[value] at ({10.95+\plotxshift},-4.78) {.370};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-4.78) {.526};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-4.78) {1.000};

  % source: puct_uct:c_ablation:UCT:C1
  \node[label] at ({3.55+\plotxshift},-5.20) {UCT, C=1};
  \filldraw[uctbar] ({3.7+\plotxshift},-5.34) rectangle ({5.855+\plotxshift},-5.06);
  \node[value] at ({10.95+\plotxshift},-5.20) {.308};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-5.20) {.768};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-5.20) {1.000};

  % source: puct_uct:p_ablation:PUCT:P2
  \node[label] at ({3.55+\plotxshift},-5.62) {PUCT, P=2};
  \filldraw[puctbar] ({3.7+\plotxshift},-5.76) rectangle ({5.495+\plotxshift},-5.48);
  \node[value] at ({10.95+\plotxshift},-5.62) {.256};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-5.62) {.680};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-5.62) {1.000};

  % source: bn_ablation:eighth_b
  \node[label] at ({3.55+\plotxshift},-6.04) {Eighth N};
  \filldraw[allocbar] ({3.7+\plotxshift},-6.18) rectangle ({5.247+\plotxshift},-5.90);
  \node[value] at ({10.95+\plotxshift},-6.04) {.221};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.04) {.845};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.04) {1.000};

  % source: bn_ablation:quarter_b
  \node[label] at ({3.55+\plotxshift},-6.46) {Quartered N};
  \filldraw[allocbar] ({3.7+\plotxshift},-6.60) rectangle ({5.184+\plotxshift},-6.32);
  \node[value] at ({10.95+\plotxshift},-6.46) {.212};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.46) {.856};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.46) {1.000};

  % source: puct_uct:b_ablation:PUCT:quarter_b
  \node[label] at ({3.55+\plotxshift},-6.88) {PUCT, Quartered N};
  \filldraw[puctbar] ({3.7+\plotxshift},-7.02) rectangle ({4.968+\plotxshift},-6.74);
  \node[value] at ({10.95+\plotxshift},-6.88) {.181};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.88) {.898};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.88) {1.000};

  % source: elite:E1:X100
  \node[label] at ({3.55+\plotxshift},-7.30) {$K{=}1, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-7.44) rectangle ({4.826+\plotxshift},-7.16);
  \node[value] at ({10.95+\plotxshift},-7.30) {.161};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-7.30) {.814};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-7.30) {1.000};

  % source: bn_ablation:half_b
  \node[label] at ({3.55+\plotxshift},-7.72) {Halved N};
  \filldraw[allocbar] ({3.7+\plotxshift},-7.86) rectangle ({4.798+\plotxshift},-7.58);
  \node[value] at ({10.95+\plotxshift},-7.72) {.157};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-7.72) {.912};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-7.72) {1.000};

  % source: puct_uct:b_ablation:UCT:quarter_b
  \node[label] at ({3.55+\plotxshift},-8.14) {UCT, Quartered N};
  \filldraw[uctbar] ({3.7+\plotxshift},-8.28) rectangle ({4.742+\plotxshift},-8.00);
  \node[value] at ({10.95+\plotxshift},-8.14) {.149};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.14) {.920};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.14) {1.000};

  % source: puct_uct:p_ablation:UCT:P2
  \node[label] at ({3.55+\plotxshift},-8.56) {UCT, P=2};
  \filldraw[uctbar] ({3.7+\plotxshift},-8.70) rectangle ({4.726+\plotxshift},-8.42);
  \node[value] at ({10.95+\plotxshift},-8.56) {.147};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.56) {.834};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.56) {1.000};

  % source: elite:E10:X70
  \node[label] at ({3.55+\plotxshift},-8.98) {$K{=}10, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-9.12) rectangle ({4.696+\plotxshift},-8.84);
  \node[value] at ({10.95+\plotxshift},-8.98) {.142};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.98) {.923};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.98) {1.000};

  % source: puct_uct:c_ablation:UCT:C10
  \node[label] at ({3.55+\plotxshift},-9.40) {UCT, C=10};
  \filldraw[uctbar] ({3.7+\plotxshift},-9.54) rectangle ({4.696+\plotxshift},-9.26);
  \node[value] at ({10.95+\plotxshift},-9.40) {.142};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-9.40) {.927};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-9.40) {1.000};

  % source: elite:E10:X80
  \node[label] at ({3.55+\plotxshift},-9.82) {$K{=}10, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-9.96) rectangle ({4.319+\plotxshift},-9.68);
  \node[value] at ({10.95+\plotxshift},-9.82) {.088};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-9.82) {.963};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-9.82) {1.000};

  % source: elite:E1:X70
  \node[label] at ({3.55+\plotxshift},-10.24) {$K{=}1, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-10.38) rectangle ({4.285+\plotxshift},-10.10);
  \node[value] at ({10.95+\plotxshift},-10.24) {.084};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-10.24) {.920};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-10.24) {1.000};

  % source: openevolve:generic_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-10.66) {OE generic prompt, 1 island};
  \filldraw[openbar] ({3.7+\plotxshift},-10.80) rectangle ({3.933+\plotxshift},-10.52);
  \node[value] at ({10.95+\plotxshift},-10.66) {.033};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-10.66) {.978};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-10.66) {1.000};

  % source: elite:E20:X80
  \node[label] at ({3.55+\plotxshift},-11.08) {$K{=}20, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-11.22) rectangle ({3.786+\plotxshift},-10.94);
  \node[value] at ({10.95+\plotxshift},-11.08) {.012};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.08) {.999};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.08) {1.000};

  % source: elite:E20:X70
  \node[label] at ({3.55+\plotxshift},-11.50) {$K{=}20, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-11.64) rectangle ({3.778+\plotxshift},-11.36);
  \node[value] at ({10.95+\plotxshift},-11.50) {.011};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.50) {.998};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.50) {1.000};

  % source: elite:E20:X100
  \node[label] at ({3.55+\plotxshift},-11.92) {$K{=}20, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-12.06) rectangle ({3.749+\plotxshift},-11.78);
  \node[value] at ({10.95+\plotxshift},-11.92) {.007};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.92) {.997};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.92) {1.000};

  % source: openevolve:regular_4_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-12.34) {OE regular, 4 islands};
  \filldraw[openbar] ({3.7+\plotxshift},-12.48) rectangle ({3.700+\plotxshift},-12.20);
  \node[value] at ({10.95+\plotxshift},-12.34) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-12.34) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-12.34) {1.000};

  % source: elite:E1:X0
  \node[label] at ({3.55+\plotxshift},-12.76) {$K{=}1, \epsilon{=}100\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-12.90) rectangle ({3.700+\plotxshift},-12.62);
  \node[value] at ({10.95+\plotxshift},-12.76) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-12.76) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-12.76) {1.000};

  % source: openevolve:regular_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-13.18) {OE regular, 1 island};
  \filldraw[openbar] ({3.7+\plotxshift},-13.32) rectangle ({3.700+\plotxshift},-13.04);
  \node[value] at ({10.95+\plotxshift},-13.18) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-13.18) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-13.18) {1.000};

  % Legend — stacked, bottom-right
  \node[font=\small, text=battlegreen, anchor=west] at (7.05,-11.50) {\rule{0.6em}{0.6em}\ Elite/Archive};
  \node[font=\small, text=battlepurple, anchor=west] at (7.05,-11.85) {\rule{0.6em}{0.6em}\ Breadth--Depth};
  \node[font=\small, text=battleblue, anchor=west] at (7.05,-12.20) {\rule{0.6em}{0.6em}\ PUCT};
  \node[font=\small, text=battleorange, anchor=west] at (7.05,-12.55) {\rule{0.6em}{0.6em}\ UCT};
  \node[font=\small, text=battlered, anchor=west] at (7.05,-12.90) {\rule{0.6em}{0.6em}\ OpenEvolve};
\end{scope}
\end{tikzpicture}%
}

\caption{\textbf{Full cross-pair majority-win probability leaderboard (max statistic).} All 30 configurations ranked by battle win rate using the max score across all dimensions of the config vector.}
\label{fig:config_vector_battle_max_full}
\end{figure*}


\begin{figure*}[t]
\centering

\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}
\definecolor{battlepval}{HTML}{5B7896}
\definecolor{battleholm}{HTML}{C46A1A}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=15.4cm, minimum height=14.68cm,
                anchor=north west},
  ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
  axis/.style={draw=battleslate, line width=1.0pt},
  label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
  value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=east, fill=white, inner sep=1.5pt},
  pvalue/.style={font=\scriptsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
  pheader/.style={font=\scriptsize\bfseries, anchor=east, align=center},
  tick/.style={font=\small, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
  note/.style={font=\scriptsize, text=battlegray, align=center}
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \def\plotxshift{0.35}

  \node[ptitle] at (7.4,-0.45) {Median Statistic};

  % Axis at the bottom
  \draw[axis] ({3.7+\plotxshift},-13.63) -- ({10.7+\plotxshift},-13.63);
  \foreach \x/\t in {3.7/0,7.2/.5,10.7/1.0} {
    \draw[axis] ({\x+\plotxshift},-13.56) -- ({\x+\plotxshift},-13.70);
    \node[tick] at ({\x+\plotxshift},-13.83) {\t};
  }
  \node[note, font=\normalsize\bfseries, text=battleslate] at ({7.2+\plotxshift},-14.18) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader] at ({10.95+\plotxshift},-0.72) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader, text=battlepval] at ({12.05+\plotxshift},-0.72) {$\hat{p}_{\text{cross}}$};
  \node[pheader, text=battleholm] at ({13.45+\plotxshift},-0.72) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

  % source: puct_uct:p_ablation:UCT:P4
  \node[label] at ({3.55+\plotxshift},-1.00) {UCT, P=4};
  \filldraw[uctbar] ({3.7+\plotxshift},-1.14) rectangle ({9.605+\plotxshift},-0.86);
  \node[value] at ({10.95+\plotxshift},-1.00) {.844};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.00) {.039};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.00) {1.000};

  % source: puct_uct:c_ablation:PUCT:C10
  \node[label] at ({3.55+\plotxshift},-1.42) {PUCT, C=10};
  \filldraw[puctbar] ({3.7+\plotxshift},-1.56) rectangle ({9.231+\plotxshift},-1.28);
  \node[value] at ({10.95+\plotxshift},-1.42) {.790};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.42) {.147};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.42) {1.000};

  % source: elite:E1:X80
  \node[label] at ({3.55+\plotxshift},-1.84) {$K{=}1, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-1.98) rectangle ({9.123+\plotxshift},-1.70);
  \node[value] at ({10.95+\plotxshift},-1.84) {.775};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.84) {.070};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.84) {1.000};

  % source: elite:E10:X70
  \node[label] at ({3.55+\plotxshift},-2.26) {$K{=}10, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-2.40) rectangle ({8.746+\plotxshift},-2.12);
  \node[value] at ({10.95+\plotxshift},-2.26) {.721};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-2.26) {.224};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-2.26) {1.000};

  % source: bn_ablation:eighth_b
  \node[label] at ({3.55+\plotxshift},-2.68) {Eighth N};
  \filldraw[allocbar] ({3.7+\plotxshift},-2.82) rectangle ({8.532+\plotxshift},-2.54);
  \node[value] at ({10.95+\plotxshift},-2.68) {.690};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-2.68) {.258};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-2.68) {1.000};

  % source: puct_uct:p_ablation:PUCT:P4
  \node[label] at ({3.55+\plotxshift},-3.10) {PUCT, P=4};
  \filldraw[puctbar] ({3.7+\plotxshift},-3.24) rectangle ({8.482+\plotxshift},-2.96);
  \node[value] at ({10.95+\plotxshift},-3.10) {.683};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.10) {.132};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.10) {1.000};

  % source: puct_uct:c_ablation:PUCT:C1
  \node[label] at ({3.55+\plotxshift},-3.52) {PUCT, C=1};
  \filldraw[puctbar] ({3.7+\plotxshift},-3.66) rectangle ({8.109+\plotxshift},-3.38);
  \node[value] at ({10.95+\plotxshift},-3.52) {.630};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.52) {.329};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.52) {1.000};

  % source: puct_uct:b_ablation:PUCT:half_b
  \node[label] at ({3.55+\plotxshift},-3.94) {PUCT, Halved N};
  \filldraw[puctbar] ({3.7+\plotxshift},-4.08) rectangle ({7.949+\plotxshift},-3.80);
  \node[value] at ({10.95+\plotxshift},-3.94) {.607};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.94) {.211};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.94) {1.000};

  % source: bn_ablation:half_b
  \node[label] at ({3.55+\plotxshift},-4.36) {Halved N};
  \filldraw[allocbar] ({3.7+\plotxshift},-4.50) rectangle ({7.682+\plotxshift},-4.22);
  \node[value] at ({10.95+\plotxshift},-4.36) {.569};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-4.36) {.408};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-4.36) {1.000};

  % source: elite:E10:X100
  \node[label] at ({3.55+\plotxshift},-4.78) {$K{=}10, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-4.92) rectangle ({7.300+\plotxshift},-4.64);
  \node[value] at ({10.95+\plotxshift},-4.78) {.514};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-4.78) {.311};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-4.78) {1.000};

  % source: elite:E10:X80
  \node[label] at ({3.55+\plotxshift},-5.20) {$K{=}10, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-5.34) rectangle ({7.214+\plotxshift},-5.06);
  \node[value] at ({10.95+\plotxshift},-5.20) {.502};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-5.20) {.496};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-5.20) {1.000};

  % source: puct_uct:c_ablation:UCT:C0.1
  \node[label] at ({3.55+\plotxshift},-5.62) {UCT, C=0.1};
  \filldraw[uctbar] ({3.7+\plotxshift},-5.76) rectangle ({7.042+\plotxshift},-5.48);
  \node[value] at ({10.95+\plotxshift},-5.62) {.477};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-5.62) {.535};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-5.62) {1.000};

  % source: bn_ablation:quarter_b
  \node[label] at ({3.55+\plotxshift},-6.04) {Quartered N};
  \filldraw[allocbar] ({3.7+\plotxshift},-6.18) rectangle ({6.851+\plotxshift},-5.90);
  \node[value] at ({10.95+\plotxshift},-6.04) {.450};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.04) {.555};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.04) {1.000};

  % source: elite:E20:X100
  \node[label] at ({3.55+\plotxshift},-6.46) {$K{=}20, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-6.60) rectangle ({6.418+\plotxshift},-6.32);
  \node[value] at ({10.95+\plotxshift},-6.46) {.388};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.46) {.453};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.46) {1.000};

  % source: elite:E1:X70
  \node[label] at ({3.55+\plotxshift},-6.88) {$K{=}1, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-7.02) rectangle ({6.173+\plotxshift},-6.74);
  \node[value] at ({10.95+\plotxshift},-6.88) {.353};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.88) {.510};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.88) {1.000};

  % source: elite:E1:X100
  \node[label] at ({3.55+\plotxshift},-7.30) {$K{=}1, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-7.44) rectangle ({5.902+\plotxshift},-7.16);
  \node[value] at ({10.95+\plotxshift},-7.30) {.315};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-7.30) {.569};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-7.30) {1.000};

  % source: puct_uct:p_ablation:PUCT:P2
  \node[label] at ({3.55+\plotxshift},-7.72) {PUCT, P=2};
  \filldraw[puctbar] ({3.7+\plotxshift},-7.86) rectangle ({5.287+\plotxshift},-7.58);
  \node[value] at ({10.95+\plotxshift},-7.72) {.227};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-7.72) {.687};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-7.72) {1.000};

  % source: puct_uct:c_ablation:UCT:C10
  \node[label] at ({3.55+\plotxshift},-8.14) {UCT, C=10};
  \filldraw[uctbar] ({3.7+\plotxshift},-8.28) rectangle ({5.240+\plotxshift},-8.00);
  \node[value] at ({10.95+\plotxshift},-8.14) {.220};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.14) {.844};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.14) {1.000};

  % source: puct_uct:b_ablation:UCT:half_b
  \node[label] at ({3.55+\plotxshift},-8.56) {UCT, Halved N};
  \filldraw[uctbar] ({3.7+\plotxshift},-8.70) rectangle ({4.900+\plotxshift},-8.42);
  \node[value] at ({10.95+\plotxshift},-8.56) {.171};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.56) {.771};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.56) {1.000};

  % source: puct_uct:c_ablation:PUCT:C0.1
  \node[label] at ({3.55+\plotxshift},-8.98) {PUCT, C=0.1};
  \filldraw[puctbar] ({3.7+\plotxshift},-9.12) rectangle ({4.784+\plotxshift},-8.84);
  \node[value] at ({10.95+\plotxshift},-8.98) {.155};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.98) {.905};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.98) {1.000};

  % source: puct_uct:p_ablation:UCT:P2
  \node[label] at ({3.55+\plotxshift},-9.40) {UCT, P=2};
  \filldraw[uctbar] ({3.7+\plotxshift},-9.54) rectangle ({4.635+\plotxshift},-9.26);
  \node[value] at ({10.95+\plotxshift},-9.40) {.134};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-9.40) {.833};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-9.40) {1.000};

  % source: puct_uct:c_ablation:UCT:C1
  \node[label] at ({3.55+\plotxshift},-9.82) {UCT, C=1};
  \filldraw[uctbar] ({3.7+\plotxshift},-9.96) rectangle ({4.446+\plotxshift},-9.68);
  \node[value] at ({10.95+\plotxshift},-9.82) {.107};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-9.82) {.944};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-9.82) {1.000};

  % source: puct_uct:b_ablation:UCT:quarter_b
  \node[label] at ({3.55+\plotxshift},-10.24) {UCT, Quartered N};
  \filldraw[uctbar] ({3.7+\plotxshift},-10.38) rectangle ({4.419+\plotxshift},-10.10);
  \node[value] at ({10.95+\plotxshift},-10.24) {.103};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-10.24) {.952};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-10.24) {1.000};

  % source: elite:E20:X80
  \node[label] at ({3.55+\plotxshift},-10.66) {$K{=}20, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-10.80) rectangle ({4.381+\plotxshift},-10.52);
  \node[value] at ({10.95+\plotxshift},-10.66) {.097};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-10.66) {.954};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-10.66) {1.000};

  % source: puct_uct:b_ablation:PUCT:quarter_b
  \node[label] at ({3.55+\plotxshift},-11.08) {PUCT, Quartered N};
  \filldraw[puctbar] ({3.7+\plotxshift},-11.22) rectangle ({4.365+\plotxshift},-10.94);
  \node[value] at ({10.95+\plotxshift},-11.08) {.095};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.08) {.954};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.08) {1.000};

  % source: elite:E20:X70
  \node[label] at ({3.55+\plotxshift},-11.50) {$K{=}20, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-11.64) rectangle ({4.268+\plotxshift},-11.36);
  \node[value] at ({10.95+\plotxshift},-11.50) {.081};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.50) {.965};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.50) {1.000};

  % source: openevolve:generic_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-11.92) {OE generic prompt, 1 island};
  \filldraw[openbar] ({3.7+\plotxshift},-12.06) rectangle ({4.016+\plotxshift},-11.78);
  \node[value] at ({10.95+\plotxshift},-11.92) {.045};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.92) {.956};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.92) {1.000};

  % source: elite:E1:X0
  \node[label] at ({3.55+\plotxshift},-12.34) {$K{=}1, \epsilon{=}100\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-12.48) rectangle ({3.700+\plotxshift},-12.20);
  \node[value] at ({10.95+\plotxshift},-12.34) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-12.34) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-12.34) {1.000};

  % source: openevolve:regular_4_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-12.76) {OE regular, 4 islands};
  \filldraw[openbar] ({3.7+\plotxshift},-12.90) rectangle ({3.700+\plotxshift},-12.62);
  \node[value] at ({10.95+\plotxshift},-12.76) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-12.76) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-12.76) {1.000};

  % source: openevolve:regular_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-13.18) {OE regular, 1 island};
  \filldraw[openbar] ({3.7+\plotxshift},-13.32) rectangle ({3.700+\plotxshift},-13.04);
  \node[value] at ({10.95+\plotxshift},-13.18) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-13.18) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-13.18) {1.000};

  % Legend — stacked, bottom-right
  \node[font=\small, text=battlegreen, anchor=west] at (7.05,-11.50) {\rule{0.6em}{0.6em}\ Elite/Archive};
  \node[font=\small, text=battlepurple, anchor=west] at (7.05,-11.85) {\rule{0.6em}{0.6em}\ Breadth--Depth};
  \node[font=\small, text=battleblue, anchor=west] at (7.05,-12.20) {\rule{0.6em}{0.6em}\ PUCT};
  \node[font=\small, text=battleorange, anchor=west] at (7.05,-12.55) {\rule{0.6em}{0.6em}\ UCT};
  \node[font=\small, text=battlered, anchor=west] at (7.05,-12.90) {\rule{0.6em}{0.6em}\ OpenEvolve};
\end{scope}
\end{tikzpicture}%
}

\caption{\textbf{Full cross-pair majority-win probability leaderboard (median statistic).} All 30 configurations ranked by battle win rate using the median score across dimensions.}
\label{fig:config_vector_battle_median_full}
\end{figure*}


\begin{figure*}[t]
\centering

\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}
\definecolor{battlepval}{HTML}{5B7896}
\definecolor{battleholm}{HTML}{C46A1A}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=15.4cm, minimum height=14.68cm,
                anchor=north west},
  ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
  axis/.style={draw=battleslate, line width=1.0pt},
  label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
  value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=east, fill=white, inner sep=1.5pt},
  pvalue/.style={font=\scriptsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
  pheader/.style={font=\scriptsize\bfseries, anchor=east, align=center},
  tick/.style={font=\small, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
  note/.style={font=\scriptsize, text=battlegray, align=center}
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \def\plotxshift{0.35}

  \node[ptitle] at (7.4,-0.45) {Mean Statistic};

  % Axis at the bottom
  \draw[axis] ({3.7+\plotxshift},-13.63) -- ({10.7+\plotxshift},-13.63);
  \foreach \x/\t in {3.7/0,7.2/.5,10.7/1.0} {
    \draw[axis] ({\x+\plotxshift},-13.56) -- ({\x+\plotxshift},-13.70);
    \node[tick] at ({\x+\plotxshift},-13.83) {\t};
  }
  \node[note, font=\normalsize\bfseries, text=battleslate] at ({7.2+\plotxshift},-14.18) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader] at ({10.95+\plotxshift},-0.72) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader, text=battlepval] at ({12.05+\plotxshift},-0.72) {$\hat{p}_{\text{cross}}$};
  \node[pheader, text=battleholm] at ({13.45+\plotxshift},-0.72) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

  % source: puct_uct:p_ablation:UCT:P4
  \node[label] at ({3.55+\plotxshift},-1.00) {UCT, P=4};
  \filldraw[uctbar] ({3.7+\plotxshift},-1.14) rectangle ({10.057+\plotxshift},-0.86);
  \node[value] at ({10.95+\plotxshift},-1.00) {.908};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.00) {.016};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.00) {.468};

  % source: elite:E1:X80
  \node[label] at ({3.55+\plotxshift},-1.42) {$K{=}1, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-1.56) rectangle ({9.574+\plotxshift},-1.28);
  \node[value] at ({10.95+\plotxshift},-1.42) {.839};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.42) {.044};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.42) {1.000};

  % source: puct_uct:c_ablation:PUCT:C10
  \node[label] at ({3.55+\plotxshift},-1.84) {PUCT, C=10};
  \filldraw[puctbar] ({3.7+\plotxshift},-1.98) rectangle ({9.438+\plotxshift},-1.70);
  \node[value] at ({10.95+\plotxshift},-1.84) {.820};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-1.84) {.120};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-1.84) {1.000};

  % source: puct_uct:c_ablation:PUCT:C1
  \node[label] at ({3.55+\plotxshift},-2.26) {PUCT, C=1};
  \filldraw[puctbar] ({3.7+\plotxshift},-2.40) rectangle ({9.424+\plotxshift},-2.12);
  \node[value] at ({10.95+\plotxshift},-2.26) {.818};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-2.26) {.121};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-2.26) {1.000};

  % source: elite:E10:X70
  \node[label] at ({3.55+\plotxshift},-2.68) {$K{=}10, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-2.82) rectangle ({9.182+\plotxshift},-2.54);
  \node[value] at ({10.95+\plotxshift},-2.68) {.783};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-2.68) {.155};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-2.68) {1.000};

  % source: puct_uct:c_ablation:UCT:C0.1
  \node[label] at ({3.55+\plotxshift},-3.10) {UCT, C=0.1};
  \filldraw[uctbar] ({3.7+\plotxshift},-3.24) rectangle ({8.887+\plotxshift},-2.96);
  \node[value] at ({10.95+\plotxshift},-3.10) {.741};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.10) {.203};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.10) {1.000};

  % source: puct_uct:p_ablation:PUCT:P4
  \node[label] at ({3.55+\plotxshift},-3.52) {PUCT, P=4};
  \filldraw[puctbar] ({3.7+\plotxshift},-3.66) rectangle ({8.310+\plotxshift},-3.38);
  \node[value] at ({10.95+\plotxshift},-3.52) {.659};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.52) {.164};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.52) {1.000};

  % source: bn_ablation:eighth_b
  \node[label] at ({3.55+\plotxshift},-3.94) {Eighth N};
  \filldraw[allocbar] ({3.7+\plotxshift},-4.08) rectangle ({8.143+\plotxshift},-3.80);
  \node[value] at ({10.95+\plotxshift},-3.94) {.635};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-3.94) {.337};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-3.94) {1.000};

  % source: bn_ablation:half_b
  \node[label] at ({3.55+\plotxshift},-4.36) {Halved N};
  \filldraw[allocbar] ({3.7+\plotxshift},-4.50) rectangle ({7.774+\plotxshift},-4.22);
  \node[value] at ({10.95+\plotxshift},-4.36) {.582};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-4.36) {.400};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-4.36) {1.000};

  % source: elite:E10:X100
  \node[label] at ({3.55+\plotxshift},-4.78) {$K{=}10, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-4.92) rectangle ({7.670+\plotxshift},-4.64);
  \node[value] at ({10.95+\plotxshift},-4.78) {.567};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-4.78) {.253};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-4.78) {1.000};

  % source: bn_ablation:quarter_b
  \node[label] at ({3.55+\plotxshift},-5.20) {Quartered N};
  \filldraw[allocbar] ({3.7+\plotxshift},-5.34) rectangle ({7.668+\plotxshift},-5.06);
  \node[value] at ({10.95+\plotxshift},-5.20) {.567};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-5.20) {.415};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-5.20) {1.000};

  % source: elite:E10:X80
  \node[label] at ({3.55+\plotxshift},-5.62) {$K{=}10, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-5.76) rectangle ({7.526+\plotxshift},-5.48);
  \node[value] at ({10.95+\plotxshift},-5.62) {.547};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-5.62) {.442};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-5.62) {1.000};

  % source: puct_uct:c_ablation:UCT:C1
  \node[label] at ({3.55+\plotxshift},-6.04) {UCT, C=1};
  \filldraw[uctbar] ({3.7+\plotxshift},-6.18) rectangle ({5.976+\plotxshift},-5.90);
  \node[value] at ({10.95+\plotxshift},-6.04) {.325};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.04) {.724};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.04) {1.000};

  % source: elite:E1:X70
  \node[label] at ({3.55+\plotxshift},-6.46) {$K{=}1, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-6.60) rectangle ({5.957+\plotxshift},-6.32);
  \node[value] at ({10.95+\plotxshift},-6.46) {.322};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.46) {.552};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.46) {1.000};

  % source: puct_uct:b_ablation:UCT:half_b
  \node[label] at ({3.55+\plotxshift},-6.88) {UCT, Halved N};
  \filldraw[uctbar] ({3.7+\plotxshift},-7.02) rectangle ({5.955+\plotxshift},-6.74);
  \node[value] at ({10.95+\plotxshift},-6.88) {.322};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-6.88) {.543};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-6.88) {1.000};

  % source: puct_uct:b_ablation:PUCT:half_b
  \node[label] at ({3.55+\plotxshift},-7.30) {PUCT, Halved N};
  \filldraw[puctbar] ({3.7+\plotxshift},-7.44) rectangle ({5.600+\plotxshift},-7.16);
  \node[value] at ({10.95+\plotxshift},-7.30) {.271};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-7.30) {.620};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-7.30) {1.000};

  % source: elite:E1:X100
  \node[label] at ({3.55+\plotxshift},-7.72) {$K{=}1, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-7.86) rectangle ({5.591+\plotxshift},-7.58);
  \node[value] at ({10.95+\plotxshift},-7.72) {.270};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-7.72) {.630};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-7.72) {1.000};

  % source: puct_uct:b_ablation:UCT:quarter_b
  \node[label] at ({3.55+\plotxshift},-8.14) {UCT, Quartered N};
  \filldraw[uctbar] ({3.7+\plotxshift},-8.28) rectangle ({4.946+\plotxshift},-8.00);
  \node[value] at ({10.95+\plotxshift},-8.14) {.178};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.14) {.878};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.14) {1.000};

  % source: puct_uct:c_ablation:UCT:C10
  \node[label] at ({3.55+\plotxshift},-8.56) {UCT, C=10};
  \filldraw[uctbar] ({3.7+\plotxshift},-8.70) rectangle ({4.624+\plotxshift},-8.42);
  \node[value] at ({10.95+\plotxshift},-8.56) {.132};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.56) {.928};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.56) {1.000};

  % source: puct_uct:c_ablation:PUCT:C0.1
  \node[label] at ({3.55+\plotxshift},-8.98) {PUCT, C=0.1};
  \filldraw[puctbar] ({3.7+\plotxshift},-9.12) rectangle ({4.566+\plotxshift},-8.84);
  \node[value] at ({10.95+\plotxshift},-8.98) {.124};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-8.98) {.932};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-8.98) {1.000};

  % source: puct_uct:p_ablation:PUCT:P2
  \node[label] at ({3.55+\plotxshift},-9.40) {PUCT, P=2};
  \filldraw[puctbar] ({3.7+\plotxshift},-9.54) rectangle ({4.449+\plotxshift},-9.26);
  \node[value] at ({10.95+\plotxshift},-9.40) {.107};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-9.40) {.871};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-9.40) {1.000};

  % source: elite:E20:X80
  \node[label] at ({3.55+\plotxshift},-9.82) {$K{=}20, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-9.96) rectangle ({4.399+\plotxshift},-9.68);
  \node[value] at ({10.95+\plotxshift},-9.82) {.100};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-9.82) {.950};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-9.82) {1.000};

  % source: elite:E20:X100
  \node[label] at ({3.55+\plotxshift},-10.24) {$K{=}20, \epsilon{=}0\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-10.38) rectangle ({4.347+\plotxshift},-10.10);
  \node[value] at ({10.95+\plotxshift},-10.24) {.092};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-10.24) {.891};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-10.24) {1.000};

  % source: elite:E20:X70
  \node[label] at ({3.55+\plotxshift},-10.66) {$K{=}20, \epsilon{=}30\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-10.80) rectangle ({4.127+\plotxshift},-10.52);
  \node[value] at ({10.95+\plotxshift},-10.66) {.061};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-10.66) {.979};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-10.66) {1.000};

  % source: puct_uct:p_ablation:UCT:P2
  \node[label] at ({3.55+\plotxshift},-11.08) {UCT, P=2};
  \filldraw[uctbar] ({3.7+\plotxshift},-11.22) rectangle ({4.126+\plotxshift},-10.94);
  \node[value] at ({10.95+\plotxshift},-11.08) {.061};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.08) {.936};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.08) {1.000};

  % source: puct_uct:b_ablation:PUCT:quarter_b
  \node[label] at ({3.55+\plotxshift},-11.50) {PUCT, Quartered N};
  \filldraw[puctbar] ({3.7+\plotxshift},-11.64) rectangle ({3.953+\plotxshift},-11.36);
  \node[value] at ({10.95+\plotxshift},-11.50) {.036};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.50) {.990};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.50) {1.000};

  % source: openevolve:generic_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-11.92) {OE generic prompt, 1 island};
  \filldraw[openbar] ({3.7+\plotxshift},-12.06) rectangle ({3.837+\plotxshift},-11.78);
  \node[value] at ({10.95+\plotxshift},-11.92) {.020};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-11.92) {.987};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-11.92) {1.000};

  % source: elite:E1:X0
  \node[label] at ({3.55+\plotxshift},-12.34) {$K{=}1, \epsilon{=}100\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-12.48) rectangle ({3.700+\plotxshift},-12.20);
  \node[value] at ({10.95+\plotxshift},-12.34) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-12.34) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-12.34) {1.000};

  % source: openevolve:regular_4_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-12.76) {OE regular, 4 islands};
  \filldraw[openbar] ({3.7+\plotxshift},-12.90) rectangle ({3.700+\plotxshift},-12.62);
  \node[value] at ({10.95+\plotxshift},-12.76) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-12.76) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-12.76) {1.000};

  % source: openevolve:regular_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-13.18) {OE regular, 1 island};
  \filldraw[openbar] ({3.7+\plotxshift},-13.32) rectangle ({3.700+\plotxshift},-13.04);
  \node[value] at ({10.95+\plotxshift},-13.18) {.000};
  \node[pvalue, text=battlepval] at ({12.05+\plotxshift},-13.18) {1.000};
  \node[pvalue, text=battleholm] at ({13.45+\plotxshift},-13.18) {1.000};

  % Legend — stacked, bottom-right
  \node[font=\small, text=battlegreen, anchor=west] at (7.05,-11.50) {\rule{0.6em}{0.6em}\ Elite/Archive};
  \node[font=\small, text=battlepurple, anchor=west] at (7.05,-11.85) {\rule{0.6em}{0.6em}\ Breadth--Depth};
  \node[font=\small, text=battleblue, anchor=west] at (7.05,-12.20) {\rule{0.6em}{0.6em}\ PUCT};
  \node[font=\small, text=battleorange, anchor=west] at (7.05,-12.55) {\rule{0.6em}{0.6em}\ UCT};
  \node[font=\small, text=battlered, anchor=west] at (7.05,-12.90) {\rule{0.6em}{0.6em}\ OpenEvolve};
\end{scope}
\end{tikzpicture}%
}

\caption{\textbf{Full cross-pair majority-win probability leaderboard (mean statistic).} All 30 configurations ranked by battle win rate using the mean score across dimensions.}
\label{fig:config_vector_battle_mean_full}
\end{figure*}

==> figures/config_vector_battle_appendix.tex <==
\begin{figure*}[t]
\centering

\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=13.0cm, minimum height=9.0cm,
                anchor=north west},
  ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
  axis/.style={draw=battlegray, line width=0.5pt},
  label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
  value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=west},
  tick/.style={font=\tiny, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, draw=battlered, line width=0.75pt},
  note/.style={font=\scriptsize, text=battlegray, align=center}
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \node[ptitle] at (6.5,-0.45) {Mean Statistic};
  \draw[axis] (3.2,-8.15) -- (11.0,-8.15);
  \foreach \x/\t in {3.2/0,7.1/.5,11.0/1.0} {
    \draw[axis] (\x,-8.08) -- (\x,-8.22);
    \node[tick] at (\x,-8.42) {\t};
  }
  \node[label] at (3.05,-1.10) {PUCT, $C=1$};
  \filldraw[puctbar] (3.2,-1.26) rectangle (10.68,-0.94);
  \node[value] at (10.80,-1.10) {.960};
  \node[label] at (3.05,-1.72) {UCT, $C=0.1$};
  \filldraw[uctbar] (3.2,-1.88) rectangle (10.63,-1.56);
  \node[value] at (10.75,-1.72) {.952};
  \node[label] at (3.05,-2.34) {$E=1$, 80\%};
  \filldraw[elitebar] (3.2,-2.50) rectangle (10.54,-2.18);
  \node[value] at (10.66,-2.34) {.941};
  \node[label] at (3.05,-2.96) {Eighth $B$};
  \filldraw[allocbar] (3.2,-3.12) rectangle (10.49,-2.80);
  \node[value] at (10.61,-2.96) {.935};
  \node[label] at (3.05,-3.58) {PUCT, $C=10$};
  \filldraw[puctbar] (3.2,-3.74) rectangle (10.47,-3.42);
  \node[value] at (10.59,-3.58) {.932};
  \node[label] at (3.05,-4.20) {$E=10$, 70\%};
  \filldraw[elitebar] (3.2,-4.36) rectangle (10.46,-4.04);
  \node[value] at (10.58,-4.20) {.931};
  \node[label] at (3.05,-4.82) {$E=10$, 100\%};
  \filldraw[elitebar] (3.2,-4.98) rectangle (10.33,-4.66);
  \node[value] at (10.45,-4.82) {.914};
  \node[label] at (3.05,-5.44) {Quarter $B$};
  \filldraw[allocbar] (3.2,-5.60) rectangle (9.88,-5.28);
  \node[value] at (10.00,-5.44) {.857};

  \node[note, font=\footnotesize, text=battlegray] at (7.1,-6.15) {$\cdots$};

  \node[label, text=battlered] at (3.05,-6.75) {OE generic, 1 island};
  \filldraw[openbar] (3.2,-6.91) rectangle (6.39,-6.59);
  \node[value, text=battlered] at (6.51,-6.75) {.409};
  \node[label, text=battlered] at (3.05,-7.32) {OE regular, 4 islands};
  \filldraw[openbar] (3.2,-7.48) rectangle (3.22,-7.16);
  \node[value, text=battlered] at (3.34,-7.32) {.002};
  \node[label, text=battlered] at (3.05,-7.89) {OE regular, 1 island};
  \filldraw[openbar] (3.2,-8.05) rectangle (3.20,-7.73);
  \node[value, text=battlered] at (3.32,-7.89) {.000};
\end{scope}

\node[note] at (6.5,-9.45)
  {Bars show cross-pair majority-win probability. Green = elite/archive sampling, purple = breadth--depth variant, blue = PUCT, orange = UCT, red = OpenEvolve variant.};

\end{tikzpicture}%
}

\caption{\textbf{Config-vector majority-win leaderboard for mean score.} The top configurations are shown together with OpenEvolve variants at the bottom after an ellipsis.}
\label{fig:config_vector_battle_mean_appendix}
\end{figure*}


\begin{figure*}[t]
\centering

\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=13.0cm, minimum height=9.0cm,
                anchor=north west},
  ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
  axis/.style={draw=battlegray, line width=0.5pt},
  label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
  value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=west},
  tick/.style={font=\tiny, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, draw=battlered, line width=0.75pt},
  note/.style={font=\scriptsize, text=battlegray, align=center}
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \node[ptitle] at (6.5,-0.45) {Median Statistic};
  \draw[axis] (3.2,-8.15) -- (11.0,-8.15);
  \foreach \x/\t in {3.2/0,7.1/.5,11.0/1.0} {
    \draw[axis] (\x,-8.08) -- (\x,-8.22);
    \node[tick] at (\x,-8.42) {\t};
  }
  \node[label] at (3.05,-1.10) {PUCT, $C=10$};
  \filldraw[puctbar] (3.2,-1.26) rectangle (10.36,-0.94);
  \node[value] at (10.48,-1.10) {.918};
  \node[label] at (3.05,-1.72) {PUCT, $C=1$};
  \filldraw[puctbar] (3.2,-1.88) rectangle (10.34,-1.56);
  \node[value] at (10.46,-1.72) {.915};
  \node[label] at (3.05,-2.34) {Eighth $B$};
  \filldraw[allocbar] (3.2,-2.50) rectangle (10.32,-2.18);
  \node[value] at (10.44,-2.34) {.913};
  \node[label] at (3.05,-2.96) {$E=10$, 100\%};
  \filldraw[elitebar] (3.2,-3.12) rectangle (10.07,-2.80);
  \node[value] at (10.19,-2.96) {.880};
  \node[label] at (3.05,-3.58) {$E=10$, 70\%};
  \filldraw[elitebar] (3.2,-3.74) rectangle (10.01,-3.42);
  \node[value] at (10.13,-3.58) {.873};
  \node[label] at (3.05,-4.20) {UCT, $C=0.1$};
  \filldraw[uctbar] (3.2,-4.36) rectangle (9.98,-4.04);
  \node[value] at (10.10,-4.20) {.869};
  \node[label] at (3.05,-4.82) {$E=1$, 80\%};
  \filldraw[elitebar] (3.2,-4.98) rectangle (9.96,-4.66);
  \node[value] at (10.08,-4.82) {.866};
  \node[label] at (3.05,-5.44) {$E=10$, 80\%};
  \filldraw[elitebar] (3.2,-5.60) rectangle (9.38,-5.28);
  \node[value] at (9.50,-5.44) {.792};

  \node[note, font=\footnotesize, text=battlegray] at (7.1,-6.15) {$\cdots$};

  \node[label, text=battlered] at (3.05,-6.75) {OE generic, 1 island};
  \filldraw[openbar] (3.2,-6.91) rectangle (6.11,-6.59);
  \node[value, text=battlered] at (6.23,-6.75) {.373};
  \node[label, text=battlered] at (3.05,-7.32) {OE regular, 4 islands};
  \filldraw[openbar] (3.2,-7.48) rectangle (3.24,-7.16);
  \node[value, text=battlered] at (3.36,-7.32) {.005};
  \node[label, text=battlered] at (3.05,-7.89) {OE regular, 1 island};
  \filldraw[openbar] (3.2,-8.05) rectangle (3.22,-7.73);
  \node[value, text=battlered] at (3.34,-7.89) {.003};
\end{scope}

\node[note] at (6.5,-9.45)
  {Bars show cross-pair majority-win probability. Green = elite/archive sampling, purple = breadth--depth variant, blue = PUCT, orange = UCT, red = OpenEvolve variant.};

\end{tikzpicture}%
}

\caption{\textbf{Config-vector majority-win leaderboard for median score.} The top configurations are shown together with OpenEvolve variants at the bottom after an ellipsis.}
\label{fig:config_vector_battle_median_appendix}
\end{figure*}

==> figures/config_vector_battle_main.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}

\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=13.5cm, minimum height=11.0cm,
                anchor=north west},
  ptitle/.style={font=\large\bfseries, text=battleslate, align=center},
  axis/.style={draw=battlegray, line width=0.5pt},
  label/.style={font=\scriptsize, text=battleslate, anchor=east, align=right},
  value/.style={font=\scriptsize\bfseries, text=battleslate, anchor=west, fill=white, inner sep=1.5pt},
  tick/.style={font=\tiny, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
  note/.style={font=\scriptsize, text=battlegray, align=center}
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \node[ptitle] at (7.0,-0.45) {Max Statistic};

  % 0.5 reference line
  % \draw[battleslate, line width=0.9pt, dashed, dash pattern=on 3pt off 2pt] (7.6,-0.85) -- (7.6,-9.80);

  % Axis at the bottom
  \draw[axis] (3.7,-9.85) -- (11.5,-9.85);
  \foreach \x/\t in {3.7/0,7.6/.5,11.5/1.0} {
    \draw[axis] (\x,-9.78) -- (\x,-9.92);
    \node[tick] at (\x,-10.12) {\t};
  }
  \node[note] at (7.6,-10.50) {Battle Win Rate};

  % --- All configs sorted by battle win rate (max statistic) ---
  % Bar right edge = 3.7 + rate * 7.8
  % Spacing: 0.55 per row, bar half-height: 0.16

  % 1. PUCT, C=1: .761 → 9.632
  \node[label] at (3.55,-1.10) {PUCT, $C{=}1, B{=}16, P{=}1$};
  \filldraw[puctbar] (3.7,-1.26) rectangle (9.632,-0.94);
  \node[value] at (9.752,-1.10) {.761};

  % 2. UCT, C=0.1: .737 → 9.449
  \node[label] at (3.55,-1.65) {UCT, $C{=}0.1, B{=}16, P{=}1$};
  \filldraw[uctbar] (3.7,-1.81) rectangle (9.449,-1.49);
  \node[value] at (9.569,-1.65) {.737};

  % 3. K=1, ε=20%: .719 → 9.308
  \node[label] at (3.55,-2.20) {$K{=}1, \epsilon{=}20\%$};
  \filldraw[elitebar] (3.7,-2.36) rectangle (9.308,-2.04);
  \node[value] at (9.428,-2.20) {.719};

  % 4. PUCT, P=4: .668 → 8.910
  \node[label] at (3.55,-2.75) {PUCT, $P{=}4, B{=}2$};
  \filldraw[puctbar] (3.7,-2.91) rectangle (8.910,-2.59);
  \node[value] at (9.030,-2.75) {.668};

  % 5. PUCT, Halved B: .643 → 8.715
  \node[label] at (3.55,-3.30) {PUCT, Halved $B$};
  \filldraw[puctbar] (3.7,-3.46) rectangle (8.715,-3.14);
  \node[value] at (8.835,-3.30) {.643};

  % 6. PUCT, P=2: .625 → 8.575
  \node[label] at (3.55,-3.85) {PUCT, $P{=}2, B{=}2$};
  \filldraw[puctbar] (3.7,-4.01) rectangle (8.575,-3.69);
  \node[value] at (8.695,-3.85) {.625};

  % 7. UCT, P=2: .572 → 8.162
  \node[label] at (3.55,-4.40) {UCT, $P{=}2, B{=}2$};
  \filldraw[uctbar] (3.7,-4.56) rectangle (8.162,-4.24);
  \node[value] at (8.282,-4.40) {.572};

  % 8. K=10, ε=0%: .494 → 7.553
  \node[label] at (3.55,-4.95) {$K{=}10, \epsilon{=}0\%$};
  \filldraw[elitebar] (3.7,-5.11) rectangle (7.553,-4.79);
  \node[value] at (7.673,-4.95) {.494};

  % 9. UCT, P=4: .436 → 7.101
  \node[label] at (3.55,-5.50) {UCT, $P{=}4, B{=}2$};
  \filldraw[uctbar] (3.7,-5.66) rectangle (7.101,-5.34);
  \node[value] at (7.221,-5.50) {.436};

  % 10. UCT, C=1: .419 → 6.968
  \node[label] at (3.55,-6.05) {UCT, $C{=}1, P{=}1, B{=}16$};
  \filldraw[uctbar] (3.7,-6.21) rectangle (6.968,-5.89);
  \node[value] at (7.088,-6.05) {.419};

  % 11. PUCT, Quartered B: .350 → 6.430
  \node[label] at (3.55,-6.60) {PUCT, Quartered $B$};
  \filldraw[puctbar] (3.7,-6.76) rectangle (6.430,-6.44);
  \node[value] at (6.550,-6.60) {.350};

  % 12. K=10, ε=20%: .294 → 5.993
  \node[label] at (3.55,-7.15) {$K{=}10, \epsilon{=}20\%$};
  \filldraw[elitebar] (3.7,-7.31) rectangle (5.993,-6.99);
  \node[value] at (6.113,-7.15) {.294};

  % 13. OE generic, 1 island: .107 → 4.535
  \node[label, text=battlered] at (3.55,-7.70) {OE generic, 1 island};
  \filldraw[openbar] (3.7,-7.86) rectangle (4.535,-7.54);
  \node[value, text=battlered] at (4.655,-7.70) {.107};

  % 14. K=1, ε=100%: .002 → 3.715
  \node[label] at (3.55,-8.25) {$K{=}1, \epsilon{=}100\%$};
  \filldraw[elitebar] (3.7,-8.41) rectangle (3.715,-8.09);
  \node[value] at (3.835,-8.25) {.002};

  % 15. OE regular, 4 islands: .001 → 3.708
  \node[label, text=battlered] at (3.55,-8.80) {OE regular, 4 islands};
  \filldraw[openbar] (3.7,-8.96) rectangle (3.708,-8.64);
  \node[value, text=battlered] at (3.828,-8.80) {.001};

  % 16. OE regular, 1 island: .000 → 3.700
  \node[label, text=battlered] at (3.55,-9.35) {OE regular, 1 island};
  \filldraw[openbar] (3.7,-9.51) rectangle (3.704,-9.19);
  \node[value, text=battlered] at (3.824,-9.35) {.000};

  % Legend — stacked, bottom-right
  \node[font=\small, text=battlegreen, anchor=west] at (9.5,-7.95) {\rule{0.6em}{0.6em}\ Elite/Archive};
  \node[font=\small, text=battlepurple, anchor=west] at (9.5,-8.30) {\rule{0.6em}{0.6em}\ Breadth--Depth};
  \node[font=\small, text=battleblue, anchor=west] at (9.5,-8.65) {\rule{0.6em}{0.6em}\ PUCT};
  \node[font=\small, text=battleorange, anchor=west] at (9.5,-9.00) {\rule{0.6em}{0.6em}\ UCT};
  \node[font=\small, text=battlered, anchor=west] at (9.5,-9.35) {\rule{0.6em}{0.6em}\ OpenEvolve};
\end{scope}

\end{tikzpicture}

\end{document}


==> figures/config_vector_battle_main_panel.tex <==
% \definecolor{battleblue}{HTML}{2F6FD6}
% \definecolor{battlebluefill}{HTML}{DCEAFF}
% \definecolor{battlegreen}{HTML}{3D7F2A}
% \definecolor{battlegreenfill}{HTML}{E7F4DE}
% \definecolor{battleorange}{HTML}{F08A00}
% \definecolor{battleorangefill}{HTML}{FFF0D6}
% \definecolor{battlepurple}{HTML}{6B4AA0}
% \definecolor{battlepurplefill}{HTML}{F0EAF8}
% \definecolor{battlered}{HTML}{B3261E}
% \definecolor{battleredfill}{HTML}{FCE8E6}
% \definecolor{battleslate}{HTML}{33403E}
% \definecolor{battlegray}{HTML}{63736F}
% \definecolor{battleborder}{HTML}{CFE2DE}
% \definecolor{battlepval}{HTML}{5B7896}
% \definecolor{battleholm}{HTML}{C46A1A}

% \providecommand{\configbattlepanelheight}{!}
% \resizebox{!}{\configbattlepanelheight}{%
% \begin{tikzpicture}[
%   panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
%                 line width=0.9pt, minimum width=15.4cm, minimum height=11.0cm,
%                 anchor=north west},
%   ptitle/.style={font=\LARGE\bfseries, text=battleslate, align=center},
%   axis/.style={draw=battleslate, line width=1.0pt},
%   label/.style={font=\small, text=battleslate, anchor=east, align=right},
%   value/.style={font=\normalsize\bfseries, text=battleslate, anchor=east, fill=white, inner sep=1.5pt},
%   pvalue/.style={font=\normalsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
%   pheader/.style={font=\normalsize\bfseries, anchor=east, align=center},
%   tick/.style={font=\normalsize, text=battlegray, align=center},
%   note/.style={font=\small, text=battlegray, align=center},
%   elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
%   allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
%   puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
%   uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
%   openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
% ]

% \node[panel] (p) at (0,0) {};
% \begin{scope}[shift={(p.north west)}]
%   \def\plotxshift{0.95}

%   % \node[ptitle] at (7.0,-0.45) {Max Statistic};

%   % Axis at the bottom
%   \draw[axis] ({3.7+\plotxshift},-9.85) -- ({9.85+\plotxshift},-9.85);
%   \foreach \x/\t in {3.7/0,6.775/.5,9.85/1.0} {
%     \draw[axis] ({\x+\plotxshift},-9.78) -- ({\x+\plotxshift},-9.92);
%     \node[tick] at ({\x+\plotxshift},-10.12) {\t};
%   }
%   \node[note, font=\large\bfseries, text=battleslate] at ({6.775+\plotxshift},-10.50) {$\hat{P}_{\mathrm{maj}}$};
%   % \node[note] at ({6.775+\plotxshift},-10.50) {$\hat{P}_{\mathrm{maj}}$};
%   \node[pheader, text=battleslate] at ({10.65+\plotxshift},-0.62) {$\hat{P}_{\mathrm{maj}}$};
%   \node[pheader, text=battlepval] at ({11.85+\plotxshift},-0.62) {$\hat{p}_{\text{cross}}$};
%   \node[pheader, text=battleholm] at ({13.40+\plotxshift},-0.62) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

%   % --- Selected configs sorted by observed p_maj (max statistic) ---
%   % Bar right edge = 3.7 + observed_pmaj * 6.15

%   % source: elite:E1:X80
%   \node[label] at ({3.55+\plotxshift},-1.10) {$K{=}1, \epsilon{=}20\%$};
%   \filldraw[elitebar] ({3.7+\plotxshift},-1.30) rectangle ({9.321+\plotxshift},-0.90);
%   \node[value] at ({10.65+\plotxshift},-1.10) {.914};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-1.10) {.023};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-1.10) {.678};

%   % source: puct_uct:c_ablation:PUCT:C1
%   \node[label] at ({3.55+\plotxshift},-1.78) {PUCT, $C{=}1, N{=}16, P{=}1$};
%   \filldraw[puctbar] ({3.7+\plotxshift},-1.98) rectangle ({9.095+\plotxshift},-1.58);
%   \node[value] at ({10.65+\plotxshift},-1.78) {.877};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-1.78) {.085};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-1.78) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C10
%   \node[label] at ({3.55+\plotxshift},-2.46) {PUCT, $C{=}10, N{=}16, P{=}1$};
%   \filldraw[puctbar] ({3.7+\plotxshift},-2.66) rectangle ({8.156+\plotxshift},-2.26);
%   \node[value] at ({10.65+\plotxshift},-2.46) {.725};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-2.46) {.252};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-2.46) {1.000};

%   % source: puct_uct:b_ablation:PUCT:half_b
%   \node[label] at ({3.55+\plotxshift},-3.14) {PUCT, Halved $N$};
%   \filldraw[puctbar] ({3.7+\plotxshift},-3.34) rectangle ({8.029+\plotxshift},-2.94);
%   \node[value] at ({10.65+\plotxshift},-3.14) {.704};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-3.14) {.162};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-3.14) {1.000};

%   % source: puct_uct:p_ablation:UCT:P4
%   \node[label] at ({3.55+\plotxshift},-3.82) {UCT, $P{=}4, N{=}2$};
%   \filldraw[uctbar] ({3.7+\plotxshift},-4.02) rectangle ({7.715+\plotxshift},-3.62);
%   \node[value] at ({10.65+\plotxshift},-3.82) {.653};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-3.82) {.210};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-3.82) {1.000};

%   % source: puct_uct:c_ablation:UCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-4.50) {UCT, $C{=}0.1, N{=}16, P{=}1$};
%   \filldraw[uctbar] ({3.7+\plotxshift},-4.70) rectangle ({7.659+\plotxshift},-4.30);
%   \node[value] at ({10.65+\plotxshift},-4.50) {.644};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-4.50) {.352};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-4.50) {1.000};

%   % source: puct_uct:b_ablation:UCT:half_b
%   \node[label] at ({3.55+\plotxshift},-5.18) {UCT, Halved $N$};
%   \filldraw[uctbar] ({3.7+\plotxshift},-5.38) rectangle ({7.093+\plotxshift},-4.98);
%   \node[value] at ({10.65+\plotxshift},-5.18) {.552};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-5.18) {.313};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-5.18) {1.000};

%   % source: puct_uct:c_ablation:PUCT:C0.1
%   \node[label] at ({3.55+\plotxshift},-5.86) {PUCT, $C{=}0.1, N{=}16, P{=}1$};
%   \filldraw[puctbar] ({3.7+\plotxshift},-6.06) rectangle ({6.643+\plotxshift},-5.66);
%   \node[value] at ({10.65+\plotxshift},-5.86) {.479};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-5.86) {.558};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-5.86) {1.000};

%   % source: puct_uct:p_ablation:PUCT:P4
%   \node[label] at ({3.55+\plotxshift},-6.54) {PUCT, $P{=}4, N{=}2$};
%   \filldraw[puctbar] ({3.7+\plotxshift},-6.74) rectangle ({6.564+\plotxshift},-6.34);
%   \node[value] at ({10.65+\plotxshift},-6.54) {.466};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-6.54) {.411};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-6.54) {1.000};

%   % source: openevolve:generic_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-7.22) {OE generic, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-7.42) rectangle ({3.905+\plotxshift},-7.02);
%   \node[value] at ({10.65+\plotxshift},-7.22) {.033};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-7.22) {.978};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-7.22) {1.000};

%   % source: openevolve:regular_4_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-7.90) {OE regular, 4 islands};
%   \filldraw[openbar] ({3.7+\plotxshift},-8.10) rectangle ({3.700+\plotxshift},-7.70);
%   \node[value] at ({10.65+\plotxshift},-7.90) {.000};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-7.90) {1.000};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-7.90) {1.000};

%   % source: openevolve:regular_1_island
%   \node[label, text=battlered] at ({3.55+\plotxshift},-8.58) {OE regular, 1 island};
%   \filldraw[openbar] ({3.7+\plotxshift},-8.78) rectangle ({3.700+\plotxshift},-8.38);
%   \node[value] at ({10.65+\plotxshift},-8.58) {.000};
%   \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-8.58) {1.000};
%   \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-8.58) {1.000};

%   % Legend -- stacked, bottom-right
%   \node[font=\normalsize, text=battlegreen, anchor=west] at ({6.35+\plotxshift},-7.95) {\rule{0.8em}{0.8em}\ TopK/$\epsilon$};
%   \node[font=\normalsize, text=battlepurple, anchor=west] at ({6.35+\plotxshift},-8.35) {\rule{0.8em}{0.8em}\ Breadth--Depth};
%   \node[font=\normalsize, text=battleblue, anchor=west] at ({6.35+\plotxshift},-8.75) {\rule{0.8em}{0.8em}\ PUCT};
%   \node[font=\normalsize, text=battleorange, anchor=west] at ({6.35+\plotxshift},-9.15) {\rule{0.8em}{0.8em}\ UCT};
%   \node[font=\normalsize, text=battlered, anchor=west] at ({6.35+\plotxshift},-9.55) {\rule{0.8em}{0.8em}\ OpenEvolve};
% \end{scope}

% \end{tikzpicture}%
% }
\definecolor{battleblue}{HTML}{2F6FD6}
\definecolor{battlebluefill}{HTML}{DCEAFF}
\definecolor{battlegreen}{HTML}{3D7F2A}
\definecolor{battlegreenfill}{HTML}{E7F4DE}
\definecolor{battleorange}{HTML}{F08A00}
\definecolor{battleorangefill}{HTML}{FFF0D6}
\definecolor{battlepurple}{HTML}{6B4AA0}
\definecolor{battlepurplefill}{HTML}{F0EAF8}
\definecolor{battlered}{HTML}{B3261E}
\definecolor{battleredfill}{HTML}{FCE8E6}
\definecolor{battleslate}{HTML}{33403E}
\definecolor{battlegray}{HTML}{63736F}
\definecolor{battleborder}{HTML}{CFE2DE}
\definecolor{battlepval}{HTML}{5B7896}
\definecolor{battleholm}{HTML}{C46A1A}

\providecommand{\configbattlepanelheight}{!}
\resizebox{!}{\configbattlepanelheight}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=7pt, draw=battleborder, fill=white,
                line width=0.9pt, minimum width=15.4cm, minimum height=9.95cm,
                anchor=north west},
  ptitle/.style={font=\LARGE\bfseries, text=battleslate, align=center},
  axis/.style={draw=battlegray, line width=0.5pt},
  label/.style={font=\small, text=battleslate, anchor=east, align=right},
  value/.style={font=\normalsize\bfseries, text=battleslate, anchor=east, fill=white, inner sep=1.5pt},
  pvalue/.style={font=\normalsize\bfseries, anchor=east, fill=white, inner sep=1.5pt},
  pheader/.style={font=\normalsize\bfseries, anchor=east, align=center},
  tick/.style={font=\footnotesize, text=battlegray, align=center},
  note/.style={font=\small, text=battlegray, align=center},
  elitebar/.style={fill=battlegreenfill, fill opacity=0.7, draw=battlegreen, line width=0.75pt},
  allocbar/.style={fill=battlepurplefill, fill opacity=0.7, draw=battlepurple, line width=0.75pt},
  puctbar/.style={fill=battlebluefill, fill opacity=0.7, draw=battleblue, line width=0.75pt},
  uctbar/.style={fill=battleorangefill, fill opacity=0.7, draw=battleorange, line width=0.75pt},
  openbar/.style={fill=battleredfill, fill opacity=0.7, draw=battlered, line width=0.75pt},
]

\node[panel] (p) at (0,0) {};
\begin{scope}[shift={(p.north west)}]
  \def\plotxshift{0.95}

  \node[ptitle] at (7.0,-0.45) {Max Statistic};

  % Axis at the bottom
  \draw[axis] ({3.7+\plotxshift},-8.15) -- ({9.85+\plotxshift},-8.15);
  \foreach \x/\t in {3.7/0,6.775/.5,9.85/1.0} {
    \draw[axis] ({\x+\plotxshift},-8.08) -- ({\x+\plotxshift},-8.22);
    \node[tick] at ({\x+\plotxshift},-8.42) {\t};
  }
  \node[note] at ({6.775+\plotxshift},-8.78) {Battle Win Rate};
  \node[pheader, text=battleslate] at ({10.65+\plotxshift},-0.62) {$\hat{P}_{\mathrm{maj}}$};
  \node[pheader, text=battlepval] at ({11.85+\plotxshift},-0.62) {$\hat{p}_{\text{cross}}$};
  \node[pheader, text=battleholm] at ({13.40+\plotxshift},-0.62) {$\hat{p}^{\text{holm}}_{\text{cross}}$};

  % --- Selected configs sorted by observed p_maj (max statistic) ---
  % Bar right edge = 3.7 + observed_pmaj * 6.15

  % source: elite:E1:X80
  \node[label] at ({3.55+\plotxshift},-1.10) {$K{=}1, \epsilon{=}20\%$};
  \filldraw[elitebar] ({3.7+\plotxshift},-1.30) rectangle ({9.321+\plotxshift},-0.90);
  \node[value] at ({10.65+\plotxshift},-1.10) {.914};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-1.10) {.023};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-1.10) {.678};

  % source: puct_uct:c_ablation:PUCT:C1
  \node[label] at ({3.55+\plotxshift},-1.78) {PUCT, $C{=}1, N{=}16, P{=}1$};
  \filldraw[puctbar] ({3.7+\plotxshift},-1.98) rectangle ({9.095+\plotxshift},-1.58);
  \node[value] at ({10.65+\plotxshift},-1.78) {.877};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-1.78) {.085};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-1.78) {1.000};

  % source: puct_uct:c_ablation:PUCT:C10
  \node[label] at ({3.55+\plotxshift},-2.46) {PUCT, $C{=}10, N{=}16, P{=}1$};
  \filldraw[puctbar] ({3.7+\plotxshift},-2.66) rectangle ({8.156+\plotxshift},-2.26);
  \node[value] at ({10.65+\plotxshift},-2.46) {.725};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-2.46) {.252};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-2.46) {1.000};

  % source: puct_uct:b_ablation:PUCT:half_b
  \node[label] at ({3.55+\plotxshift},-3.14) {PUCT, Halved $N$};
  \filldraw[puctbar] ({3.7+\plotxshift},-3.34) rectangle ({8.029+\plotxshift},-2.94);
  \node[value] at ({10.65+\plotxshift},-3.14) {.704};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-3.14) {.162};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-3.14) {1.000};

  % source: puct_uct:p_ablation:UCT:P4
  \node[label] at ({3.55+\plotxshift},-3.82) {UCT, $P{=}4, N{=}2$};
  \filldraw[uctbar] ({3.7+\plotxshift},-4.02) rectangle ({7.715+\plotxshift},-3.62);
  \node[value] at ({10.65+\plotxshift},-3.82) {.653};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-3.82) {.210};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-3.82) {1.000};

  % source: puct_uct:c_ablation:UCT:C0.1
  \node[label] at ({3.55+\plotxshift},-4.50) {UCT, $C{=}0.1, N{=}16, P{=}1$};
  \filldraw[uctbar] ({3.7+\plotxshift},-4.70) rectangle ({7.659+\plotxshift},-4.30);
  \node[value] at ({10.65+\plotxshift},-4.50) {.644};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-4.50) {.352};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-4.50) {1.000};

  % source: puct_uct:b_ablation:UCT:half_b
  \node[label] at ({3.55+\plotxshift},-5.18) {UCT, Halved $N$};
  \filldraw[uctbar] ({3.7+\plotxshift},-5.38) rectangle ({7.093+\plotxshift},-4.98);
  \node[value] at ({10.65+\plotxshift},-5.18) {.552};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-5.18) {.313};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-5.18) {1.000};

  % source: puct_uct:c_ablation:PUCT:C0.1
  \node[label] at ({3.55+\plotxshift},-5.86) {PUCT, $C{=}0.1, N{=}16, P{=}1$};
  \filldraw[puctbar] ({3.7+\plotxshift},-6.06) rectangle ({6.643+\plotxshift},-5.66);
  \node[value] at ({10.65+\plotxshift},-5.86) {.479};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-5.86) {.558};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-5.86) {1.000};

  % source: puct_uct:p_ablation:PUCT:P4
  \node[label] at ({3.55+\plotxshift},-6.54) {PUCT, $P{=}4, N{=}2$};
  \filldraw[puctbar] ({3.7+\plotxshift},-6.74) rectangle ({6.564+\plotxshift},-6.34);
  \node[value] at ({10.65+\plotxshift},-6.54) {.466};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-6.54) {.411};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-6.54) {1.000};

  % source: openevolve:generic_1_island
  \node[label, text=battlered] at ({3.55+\plotxshift},-7.22) {OpenEvolve};
  \filldraw[openbar] ({3.7+\plotxshift},-7.42) rectangle ({3.905+\plotxshift},-7.02);
  \node[value] at ({10.65+\plotxshift},-7.22) {.033};
  \node[pvalue, text=battlepval] at ({11.85+\plotxshift},-7.22) {.978};
  \node[pvalue, text=battleholm] at ({13.40+\plotxshift},-7.22) {1.000};

  % Legend -- compact footer row
  \node[font=\small, text=battlegreen, anchor=west] at ({2.40+\plotxshift},-9.40) {\rule{0.65em}{0.65em}\ TopK/$\epsilon$};
  \node[font=\small, text=battlepurple, anchor=west] at ({4.45+\plotxshift},-9.40) {\rule{0.65em}{0.65em}\ Breadth--Depth};
  \node[font=\small, text=battleblue, anchor=west] at ({7.20+\plotxshift},-9.40) {\rule{0.65em}{0.65em}\ PUCT};
  \node[font=\small, text=battleorange, anchor=west] at ({8.75+\plotxshift},-9.40) {\rule{0.65em}{0.65em}\ UCT};
  \node[font=\small, text=battlered, anchor=west] at ({10.15+\plotxshift},-9.40) {\rule{0.65em}{0.65em}\ OpenEvolve};
\end{scope}

\end{tikzpicture}%
}



==> figures/openevolve_progression_delta_main.tex <==
\centering
\definecolor{deltaSlate}{HTML}{33403E}
\definecolor{deltaGray}{HTML}{63736F}
\definecolor{deltaGrid}{HTML}{CFE2DE}
\definecolor{deltaBandA}{HTML}{F6FAF9}
\definecolor{deltaBandB}{HTML}{EEF5F3}
\definecolor{deltaRed}{HTML}{B3261E}
\definecolor{deltaRedFill}{HTML}{FCE8E6}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1.62cm,
  y=4.6cm,
  font=\sffamily,
  axis/.style={draw=deltaGrid, line width=0.45pt},
  zero/.style={draw=deltaSlate, line width=0.8pt, dashed, dash pattern=on 3pt off 2pt},
  line/.style={draw=deltaRed, line width=1.25pt},
  point/.style={circle, draw=deltaRed, fill=white, line width=0.8pt, inner sep=1.4pt},
  xtick/.style={font=\scriptsize, text=deltaSlate, align=center},
  ytick/.style={font=\scriptsize, text=deltaGray, anchor=east},
  group/.style={font=\scriptsize\bfseries, text=deltaGray, align=center},
  value/.style={font=\scriptsize, text=deltaSlate, align=center}
]
  \def\ymin{-0.55}
  \def\ymax{0.30}
  \def\xmin{-0.70}
  \def\xmax{6.55}

  % Section bands follow the OpenEvolve progression in Figure 1a.
  \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
  \fill[deltaBandB] (0.5,\ymin) rectangle (1.5,\ymax);
  \fill[deltaBandA] (1.5,\ymin) rectangle (4.5,\ymax);
  \fill[deltaBandB] (4.5,\ymin) rectangle (5.5,\ymax);
  \fill[deltaBandA] (5.5,\ymin) rectangle (6.5,\ymax);

  \foreach \x in {0.5,1.5,4.5,5.5} {
    \draw[axis] (\x,\ymin) -- (\x,\ymax);
  }
  \foreach \y/\lab in {-0.5/-0.50,-0.25/-0.25,0/0,+0.25/+0.25} {
    \draw[axis] (\xmin,\y) -- (\xmax,\y);
    \node[ytick] at (\xmin-0.035,\y) {\lab};
  }
  \draw[zero] (\xmin,0) -- (\xmax,0);

  \node[group] at (0,0.365) {Baseline};
  \node[group] at (1,0.365) {Elite archive};
  \node[group] at (3,0.365) {Depth};
  \node[group] at (5,0.365) {OpenEvolve};
  \node[group] at (6,0.365) {Islands};

  \node[font=\bfseries, text=deltaSlate, align=center] at (3,0.49)
    {OpenEvolve progression};
  \node[font=\small, text=deltaSlate, rotate=90] at (-1.48,-0.125)
    {Baseline-adjusted win rate};

  \fill[deltaRedFill, opacity=0.38]
    (0,0) -- (1,0.2186) -- (2,-0.0469) -- (3,-0.1638) --
    (4,0.0854) -- (5,-0.3934) -- (6,-0.4987) --
    (6,0) -- (5,0) -- (4,0) -- (3,0) -- (2,0) -- (1,0) -- cycle;
  \draw[line]
    (0,0) -- (1,0.2186) -- (2,-0.0469) -- (3,-0.1638) --
    (4,0.0854) -- (5,-0.3934) -- (6,-0.4987);

  \node[point] at (0,0.0000) {};
  \node[value, anchor=south] at (0,0.0300) {+0.000};
  \node[point] at (1,0.2186) {};
  \node[value, anchor=north] at (0.98,0.1786) {+0.219};
  \node[point] at (2,-0.0469) {};
  \node[value, anchor=north] at (2,-0.0769) {-0.047};
  \node[point] at (3,-0.1638) {};
  \node[value, anchor=north] at (3,-0.1938) {-0.164};
  \node[point] at (4,0.0854) {};
  \node[value, anchor=south] at (4,0.1154) {+0.085};
  \node[point] at (5,-0.3934) {};
  \node[value, anchor=north] at (5,-0.4234) {-0.393};
  \node[point] at (6,-0.4987) {};

  \node[xtick, anchor=north] at (0,\ymin-0.025) {Baseline\\$(N{,}T)$};
  \node[xtick, anchor=north] at (1,\ymin-0.025) {};
  \node[xtick, anchor=north] at (2,\ymin-0.025) {Half $N$};
  \node[xtick, anchor=north] at (3,\ymin-0.025) {Quarter $N$};
  \node[xtick, anchor=north] at (4,\ymin-0.025) {Eighth $N$};
  \node[xtick, anchor=north] at (5,\ymin-0.025) {OpenEvolve};
  \node[xtick, anchor=north] at (6,\ymin-0.025) {OpenEvolve\\multi islands};
\end{tikzpicture}%
}


==> figures/progression_delta.tex <==
% \centering
% \definecolor{deltaInk}{HTML}{26312F}
% \definecolor{deltaMuted}{HTML}{65736F}
% \definecolor{deltaGrid}{HTML}{D8E5E1}
% \definecolor{deltaBandA}{HTML}{FAFCFB}
% \definecolor{deltaBandB}{HTML}{F1F7F5}
% \definecolor{deltaRed}{HTML}{B3261E}
% \definecolor{deltaRedFill}{HTML}{FDECEA}
% \definecolor{deltaBlue}{HTML}{255FAE}
% \definecolor{deltaBlueFill}{HTML}{E8F1FF}

% \newcommand{\plotbox}[1]{\noindent\resizebox{\linewidth}{!}{#1}}
% \newlength{\yAxisTitleShift}
% \setlength{\yAxisTitleShift}{-2.85cm}

% \noindent
% \begin{tabular}{@{}c@{\hspace{0.55em}}c@{}}
% \makebox[0pt][c]{\raisebox{\yAxisTitleShift}{\rotatebox{90}{\scriptsize\bfseries\color{deltaInk}Normalized Win-Rate \textnormal{vs.} Sequential Best-of-N}}}
% &
% \begin{minipage}{0.94\textwidth}
% \plotbox{%
% \begin{tikzpicture}[
%   x=2.24cm,
%   y=2.05cm,
%   font=\rmfamily,
%   axis/.style={draw=deltaGrid, line width=0.45pt},
%   zero/.style={draw=deltaMuted, line width=0.75pt, dashed, dash pattern=on 3pt off 2pt},
%   line/.style={draw=deltaRed, line width=1.55pt, line cap=round, line join=round},
%   point/.style={circle, draw=white, fill=deltaRed, line width=0.9pt, inner sep=2.05pt},
%   xtick/.style={font=\small, text=deltaInk, align=center},
%   ytick/.style={font=\footnotesize\bfseries, text=deltaMuted, anchor=east},
%   group/.style={font=\small\bfseries, text=deltaMuted, align=center},
%   title/.style={font=\large\bfseries, text=deltaInk, align=center},
%   value/.style={
%     font=\footnotesize\bfseries,
%     text=deltaRed,
%     align=center,
%     sloped,
%     above,
%     fill=white,
%     fill opacity=0.92,
%     text opacity=1,
%     inner xsep=2.4pt,
%     inner ysep=1.2pt
%   }
% ]
%   \def\ymin{-1.00}
%   \def\ymax{1.00}
%   \def\xmin{-0.70}
%   \def\xmax{4.55}
%   \path[use as bounding box] (-1.35,-1.50) rectangle (5.15,1.52);

%   \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
%   \fill[deltaBandB] (0.5,\ymin) rectangle (1.5,\ymax);
%   \fill[deltaBandA] (1.5,\ymin) rectangle (2.5,\ymax);
%   \fill[deltaBandB] (2.5,\ymin) rectangle (3.5,\ymax);
%   \fill[deltaBandA] (3.5,\ymin) rectangle (4.5,\ymax);

%   \foreach \x in {0.5,1.5,2.5,3.5} {
%     \draw[axis] (\x,\ymin) -- (\x,\ymax);
%   }
%   \foreach \y/\lab in {-1/-1.0,-0.5/-0.5,0/0,+0.5/+0.5,+1/+1.0} {
%     \draw[axis] (\xmin,\y) -- (\xmax,\y);
%     \node[ytick] at (\xmin-0.03,\y) {\lab};
%   }
%   \draw[zero] (\xmin,0) -- (\xmax,0);

%   \node[group] at (0,1.16) {Baseline};
%   \node[group] at (1,1.16) {Top-$K$\\Archive};
%   \node[group] at (2,1.16) {Depth};
%   \node[group] at (3,1.16) {OpenEvolve};
%   \node[group] at (4,1.16) {Islands};

%   \node[title] at (2,1.44) {Sequential BoN $\to$ OpenEvolve};

%   \fill[deltaRedFill, opacity=0.42]
%     (0,0) -- (1,0.6340) -- (2,-0.6863) -- (3,-0.7617) --
%     (4,-1.0000) -- (4,0) -- cycle;

%   \draw[line]
%     (0,0) -- node[value, midway] {+0.634}
%     (1,0.6340) -- node[value, midway] {-1.320}
%     (2,-0.6863) -- node[value, midway] {-0.075}
%     (3,-0.7617) -- node[value, midway] {-0.238}
%     (4,-1.0000);

%   \foreach \x/\y in {0/0.0000,1/0.6340,2/-0.6863,3/-0.7617,4/-1.0000} {
%     \node[point] at (\x,\y) {};
%   }

%   \node[xtick, anchor=north] at (0,\ymin-0.070) {Sequential BoN\\(N,T)};
%   \node[xtick, anchor=north] at (1,\ymin-0.070) {+Epsilon\\Greedy};
%   \node[xtick, anchor=north] at (2,\ymin-0.070) {+Depth\\(cumulative)};
%   \node[xtick, anchor=north] at (3,\ymin-0.070) {+MAP-Elites\\{[\textbf{OpenEvolve}]}};
%   \node[xtick, anchor=north] at (4.12,\ymin-0.070) {+Multiple Islands\\{[\textbf{OpenEvolve}]}};
% \end{tikzpicture}%
% }

% \vspace{0.25em}

% \plotbox{%
% \begin{tikzpicture}[
%   x=2.24cm,
%   y=2.05cm,
%   font=\rmfamily,
%   axis/.style={draw=deltaGrid, line width=0.45pt},
%   zero/.style={draw=deltaMuted, line width=0.75pt, dashed, dash pattern=on 3pt off 2pt},
%   line/.style={draw=deltaBlue, line width=1.55pt, line cap=round, line join=round},
%   point/.style={circle, draw=white, fill=deltaBlue, line width=0.9pt, inner sep=2.05pt},
%   xtick/.style={font=\small, text=deltaInk, align=center},
%   ytick/.style={font=\footnotesize\bfseries, text=deltaMuted, anchor=east},
%   group/.style={font=\small\bfseries, text=deltaMuted, align=center},
%   title/.style={font=\large\bfseries, text=deltaInk, align=center},
%   value/.style={
%     font=\footnotesize\bfseries,
%     text=deltaBlue,
%     align=center,
%     sloped,
%     above,
%     fill=white,
%     fill opacity=0.92,
%     text opacity=1,
%     inner xsep=2.4pt,
%     inner ysep=1.2pt
%   }
% ]
%   \def\ymin{-1.00}
%   \def\ymax{1.00}
%   \def\xmin{-0.70}
%   \def\xmax{4.55}
%   \path[use as bounding box] (-1.35,-1.50) rectangle (5.15,1.52);

%   \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
%   \fill[deltaBandB] (0.5,\ymin) rectangle (2.5,\ymax);
%   \fill[deltaBandA] (2.5,\ymin) rectangle (3.5,\ymax);
%   \fill[deltaBandB] (3.5,\ymin) rectangle (4.5,\ymax);

%   \foreach \x in {0.5,2.5,3.5} {
%     \draw[axis] (\x,\ymin) -- (\x,\ymax);
%   }
%   \foreach \y/\lab in {-1/-1.0,-0.5/-0.5,0/0,+0.5/+0.5,+1/+1.0} {
%     \draw[axis] (\xmin,\y) -- (\xmax,\y);
%     \node[ytick] at (\xmin-0.03,\y) {\lab};
%   }
%   \draw[zero] (\xmin,0) -- (\xmax,0);

%   \node[group] at (0,1.16) {Baseline};
%   \node[group] at (1.5,1.16) {Tree policy};
%   \node[group] at (3,1.16) {Depth};
%   \node[group] at (4,1.16) {TTT-Discover};

%   \node[title] at (2.25,1.44) {Sequential BoN $\to$ TTT-Discover};

%   \fill[deltaBlueFill, opacity=0.48]
%     (0,0) -- (1,0.2876) -- (2,0.7546) -- (3,-0.0891) --
%     (4,0.3762) -- (4,0) -- cycle;

%   \draw[line]
%     (0,0) -- node[value, midway] {+0.288}
%     (1,0.2876) -- node[value, midway] {+0.467}
%     (2,0.7546) -- node[value, midway] {-0.844}
%     (3,-0.0891) -- node[value, midway] {+0.465}
%     (4,0.3762);

%   \foreach \x/\y in {0/0.0000,1/0.2876,2/0.7546,3/-0.0891,4/0.3762} {
%     \node[point] at (\x,\y) {};
%   }

%   \node[xtick, anchor=north] at (0,\ymin-0.070) {Sequential BoN\\(N,T)};
%   \node[xtick, anchor=north] at (1,\ymin-0.070) {+Tree\\Structure\\{[UCT]}};
%   \node[xtick, anchor=north] at (2,\ymin-0.070) {+Search Prior\\{[PUCT]}};
%   \node[xtick, anchor=north] at (3,\ymin-0.070) {+Depth\\(cumulative)};
%   \node[xtick, anchor=north] at (4,\ymin-0.070) {+Multiple Parents\\{[\textbf{TTT-Discover}]}};
% \end{tikzpicture}%
% }
% \end{minipage}
% \end{tabular}

\centering
\definecolor{deltaInk}{HTML}{26312F}
\definecolor{deltaMuted}{HTML}{65736F}
\definecolor{deltaGrid}{HTML}{D8E5E1}
\definecolor{deltaBandA}{HTML}{FAFCFB}
\definecolor{deltaBandB}{HTML}{F1F7F5}
\definecolor{deltaRed}{HTML}{B3261E}
\definecolor{deltaRedFill}{HTML}{FDECEA}
\definecolor{deltaBlue}{HTML}{255FAE}
\definecolor{deltaBlueFill}{HTML}{E8F1FF}

\newcommand{\plotbox}[1]{\noindent\resizebox{\linewidth}{!}{#1}}
\newlength{\yAxisTitleShift}
\setlength{\yAxisTitleShift}{-2.85cm}

\noindent
\begin{tabular}{@{}c@{\hspace{0.55em}}c@{}}
\makebox[0pt][c]{\raisebox{\yAxisTitleShift}{\rotatebox{90}{\scriptsize\bfseries\color{deltaInk}Normalized Win-Rate \textnormal{vs.} Sequential Best-of-N}}}
&
\begin{minipage}{0.94\textwidth}
\plotbox{%
\begin{tikzpicture}[
  x=2.24cm,
  y=2.05cm,
  font=\rmfamily,
  axis/.style={draw=deltaGrid, line width=0.45pt},
  zero/.style={draw=deltaMuted, line width=0.75pt, dashed, dash pattern=on 3pt off 2pt},
  line/.style={draw=deltaRed, line width=1.55pt, line cap=round, line join=round},
  point/.style={circle, draw=white, fill=deltaRed, line width=0.9pt, inner sep=2.05pt},
  xtick/.style={font=\small, text=deltaInk, align=center},
  ytick/.style={font=\footnotesize\bfseries, text=deltaMuted, anchor=east},
  group/.style={font=\small\bfseries, text=deltaMuted, align=center},
  title/.style={font=\large\bfseries, text=deltaInk, align=center},
  value/.style={
    font=\footnotesize\bfseries,
    text=deltaRed,
    align=center,
    sloped,
    above,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner xsep=2.4pt,
    inner ysep=1.2pt
  }
]
  \def\ymin{-1.00}
  \def\ymax{1.00}
  \def\xmin{-0.70}
  \def\xmax{4.55}
  \path[use as bounding box] (-1.35,-1.50) rectangle (5.15,1.52);

  \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
  \fill[deltaBandB] (0.5,\ymin) rectangle (1.5,\ymax);
  \fill[deltaBandA] (1.5,\ymin) rectangle (2.5,\ymax);
  \fill[deltaBandB] (2.5,\ymin) rectangle (3.5,\ymax);
  \fill[deltaBandA] (3.5,\ymin) rectangle (4.5,\ymax);

  \foreach \x in {0.5,1.5,2.5,3.5} {
    \draw[axis] (\x,\ymin) -- (\x,\ymax);
  }
  \foreach \y/\lab in {-1/-1.0,-0.5/-0.5,0/0,+0.5/+0.5,+1/+1.0} {
    \draw[axis] (\xmin,\y) -- (\xmax,\y);
    \node[ytick] at (\xmin-0.03,\y) {\lab};
  }
  \draw[zero] (\xmin,0) -- (\xmax,0);

  \node[group] at (0,1.16) {Baseline};
  \node[group] at (1,1.16) {Top-$K$\\Archive};
  \node[group] at (2,1.16) {Depth};
  \node[group] at (3,1.16) {OpenEvolve};
  \node[group] at (4,1.16) {Islands};

  \node[title] at (2,1.44) {Sequential BoN $\to$ OpenEvolve};

  \fill[deltaRedFill, opacity=0.42]
    (0,0) -- (1,0.8281) -- (2,-0.6863) -- (3,-0.9334) --
    (4,-1.0000) -- (4,0) -- cycle;

  \draw[line]
    (0,0) -- node[value, midway] {+0.828}
    (1,0.8281) -- node[value, midway] {-1.514}
    (2,-0.6863) -- node[value, midway] {-0.247}
    (3,-0.9334) -- node[value, midway] {-0.067}
    (4,-1.0000);

  \foreach \x/\y in {0/0.0000,1/0.8281,2/-0.6863,3/-0.9334,4/-1.0000} {
    \node[point] at (\x,\y) {};
  }

  \node[xtick, anchor=north] at (0,\ymin-0.070) {Sequential BoN\\(N,T)};
  \node[xtick, anchor=north] at (1,\ymin-0.070) {+Epsilon\\Greedy};
  \node[xtick, anchor=north] at (2,\ymin-0.070) {+Depth\\(cumulative)};
  \node[xtick, anchor=north] at (3,\ymin-0.070) {+MAP-Elites\\{[\textbf{OpenEvolve}]}};
  \node[xtick, anchor=north] at (4.12,\ymin-0.070) {+Multiple Islands\\{[\textbf{OpenEvolve}]}};
\end{tikzpicture}%
}

\vspace{0.25em}

\plotbox{%
\begin{tikzpicture}[
  x=2.24cm,
  y=2.05cm,
  font=\rmfamily,
  axis/.style={draw=deltaGrid, line width=0.45pt},
  zero/.style={draw=deltaMuted, line width=0.75pt, dashed, dash pattern=on 3pt off 2pt},
  line/.style={draw=deltaBlue, line width=1.55pt, line cap=round, line join=round},
  point/.style={circle, draw=white, fill=deltaBlue, line width=0.9pt, inner sep=2.05pt},
  xtick/.style={font=\small, text=deltaInk, align=center},
  ytick/.style={font=\footnotesize\bfseries, text=deltaMuted, anchor=east},
  group/.style={font=\small\bfseries, text=deltaMuted, align=center},
  title/.style={font=\large\bfseries, text=deltaInk, align=center},
  value/.style={
    font=\footnotesize\bfseries,
    text=deltaBlue,
    align=center,
    sloped,
    above,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner xsep=2.4pt,
    inner ysep=1.2pt
  }
]
  \def\ymin{-1.00}
  \def\ymax{1.00}
  \def\xmin{-0.70}
  \def\xmax{4.55}
  \path[use as bounding box] (-1.35,-1.50) rectangle (5.15,1.52);

  \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
  \fill[deltaBandB] (0.5,\ymin) rectangle (2.5,\ymax);
  \fill[deltaBandA] (2.5,\ymin) rectangle (3.5,\ymax);
  \fill[deltaBandB] (3.5,\ymin) rectangle (4.5,\ymax);

  \foreach \x in {0.5,2.5,3.5} {
    \draw[axis] (\x,\ymin) -- (\x,\ymax);
  }
  \foreach \y/\lab in {-1/-1.0,-0.5/-0.5,0/0,+0.5/+0.5,+1/+1.0} {
    \draw[axis] (\xmin,\y) -- (\xmax,\y);
    \node[ytick] at (\xmin-0.03,\y) {\lab};
  }
  \draw[zero] (\xmin,0) -- (\xmax,0);

  \node[group] at (0,1.16) {Baseline};
  \node[group] at (1.5,1.16) {Tree policy};
  \node[group] at (3,1.16) {Depth};
  \node[group] at (4,1.16) {TTT-Discover};

  \node[title] at (2.25,1.44) {Sequential BoN $\to$ TTT-Discover};

  \fill[deltaBlueFill, opacity=0.48]
    (0,0) -- (1,0.2876) -- (2,0.7546) -- (3,0.4077) --
    (4,-0.0686) -- (4,0) -- cycle;

  \draw[line]
    (0,0) -- node[value, midway] {+0.288}
    (1,0.2876) -- node[value, midway] {+0.467}
    (2,0.7546) -- node[value, midway] {-0.347}
    (3,0.4077) -- node[value, midway] {-0.476}
    (4,-0.0686);

  \foreach \x/\y in {0/0.0000,1/0.2876,2/0.7546,3/0.4077,4/-0.0686} {
    \node[point] at (\x,\y) {};
  }

  \node[xtick, anchor=north] at (0,\ymin-0.070) {Sequential BoN\\(N,T)};
  \node[xtick, anchor=north] at (1,\ymin-0.070) {+Tree\\Structure\\{[UCT]}};
  \node[xtick, anchor=north] at (2,\ymin-0.070) {+Search Prior\\{[PUCT]}};
  \node[xtick, anchor=north] at (3,\ymin-0.070) {+Depth\\(cumulative)};
  \node[xtick, anchor=north] at (4,\ymin-0.070) {+Multiple Parents\\{[\textbf{TTT-Discover}]}};
\end{tikzpicture}%
}
\end{minipage}
\end{tabular}


==> figures/progression_delta_old.tex <==
\centering
\definecolor{deltaInk}{HTML}{26312F}
\definecolor{deltaMuted}{HTML}{65736F}
\definecolor{deltaGrid}{HTML}{D8E5E1}
\definecolor{deltaBandA}{HTML}{FAFCFB}
\definecolor{deltaBandB}{HTML}{F1F7F5}
\definecolor{deltaRed}{HTML}{B3261E}
\definecolor{deltaRedFill}{HTML}{FDECEA}
\definecolor{deltaBlue}{HTML}{255FAE}
\definecolor{deltaBlueFill}{HTML}{E8F1FF}

\newcommand{\plotbox}[1]{\noindent\resizebox{\linewidth}{!}{#1}}
\newlength{\yAxisTitleShift}
\setlength{\yAxisTitleShift}{-3.1cm}

\noindent
\begin{tabular}{@{}c@{\hspace{0.55em}}c@{}}
\makebox[0pt][c]{\raisebox{\yAxisTitleShift}{\rotatebox{90}{\scriptsize\bfseries\color{deltaInk}Normalized Win-Rate \textnormal{vs.} Sequential Best-of-N}}}
&
\begin{minipage}{0.94\textwidth}
\plotbox{%
\begin{tikzpicture}[
  x=2.24cm,
  y=2.25cm,
  font=\rmfamily,
  axis/.style={draw=deltaGrid, line width=0.45pt},
  zero/.style={draw=deltaMuted, line width=0.75pt, dashed, dash pattern=on 3pt off 2pt},
  line/.style={draw=deltaRed, line width=1.55pt, line cap=round, line join=round},
  point/.style={circle, draw=white, fill=deltaRed, line width=0.9pt, inner sep=2.05pt},
  xtick/.style={font=\small, text=deltaInk, align=center},
  ytick/.style={font=\footnotesize\bfseries, text=deltaMuted, anchor=east},
  group/.style={font=\small\bfseries, text=deltaMuted, align=center},
  title/.style={font=\large\bfseries, text=deltaInk, align=center},
  value/.style={
    font=\footnotesize\bfseries,
    text=deltaRed,
    align=center,
    sloped,
    above,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner xsep=2.4pt,
    inner ysep=1.2pt
  }
]
  \def\ymin{-1.00}
  \def\ymax{1.00}
  \def\xmin{-0.70}
  \def\xmax{4.55}
  \path[use as bounding box] (-1.35,-1.62) rectangle (5.15,1.58);

  \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
  \fill[deltaBandB] (0.5,\ymin) rectangle (1.5,\ymax);
  \fill[deltaBandA] (1.5,\ymin) rectangle (2.5,\ymax);
  \fill[deltaBandB] (2.5,\ymin) rectangle (3.5,\ymax);
  \fill[deltaBandA] (3.5,\ymin) rectangle (4.5,\ymax);

  \foreach \x in {0.5,1.5,2.5,3.5} {
    \draw[axis] (\x,\ymin) -- (\x,\ymax);
  }
  \foreach \y/\lab in {-1/-1.0,-0.5/-0.5,0/0,+0.5/+0.5,+1/+1.0} {
    \draw[axis] (\xmin,\y) -- (\xmax,\y);
    \node[ytick] at (\xmin-0.03,\y) {\lab};
  }
  \draw[zero] (\xmin,0) -- (\xmax,0);

  \node[group] at (0,1.16) {Baseline};
  \node[group] at (1,1.16) {Top-$K$\\Archive};
  \node[group] at (2,1.16) {Depth};
  \node[group] at (3,1.16) {OpenEvolve};
  \node[group] at (4,1.16) {Islands};

  \node[title] at (2,1.44) {Sequential BoN $\to$ OpenEvolve};

  \fill[deltaRedFill, opacity=0.42]
    (0,0) -- (1,0.4372) -- (2,-0.0938) -- (3,-0.7868) --
    (4,-0.9974) -- (4,0) -- cycle;

  \draw[line]
    (0,0) -- node[value, midway] {+0.437}
    (1,0.4372) -- node[value, midway] {-0.531}
    (2,-0.0938) -- node[value, midway] {-0.693}
    (3,-0.7868) -- node[value, midway] {-0.211}
    (4,-0.9974);

  \foreach \x/\y in {0/0.0000,1/0.4372,2/-0.0938,3/-0.7868,4/-0.9974} {
    \node[point] at (\x,\y) {};
  }

  \node[xtick, anchor=north] at (0,\ymin-0.070) {Sequential BoN\\(N,T)};
  \node[xtick, anchor=north] at (1,\ymin-0.070) {+Epsilon\\Greedy};
  \node[xtick, anchor=north] at (2,\ymin-0.070) {+Depth\\(cumulative)};
  \node[xtick, anchor=north] at (3,\ymin-0.070) {+MAP-Elites\\{[\textbf{OpenEvolve}]}};
  \node[xtick, anchor=north] at (4.12,\ymin-0.070) {+Multiple Islands\\{[\textbf{OpenEvolve}]}};
\end{tikzpicture}%
}

\vspace{0.45em}

\plotbox{%
\begin{tikzpicture}[
  x=2.24cm,
  y=2.25cm,
  font=\rmfamily,
  axis/.style={draw=deltaGrid, line width=0.45pt},
  zero/.style={draw=deltaMuted, line width=0.75pt, dashed, dash pattern=on 3pt off 2pt},
  line/.style={draw=deltaBlue, line width=1.55pt, line cap=round, line join=round},
  point/.style={circle, draw=white, fill=deltaBlue, line width=0.9pt, inner sep=2.05pt},
  xtick/.style={font=\small, text=deltaInk, align=center},
  ytick/.style={font=\footnotesize\bfseries, text=deltaMuted, anchor=east},
  group/.style={font=\small\bfseries, text=deltaMuted, align=center},
  title/.style={font=\large\bfseries, text=deltaInk, align=center},
  value/.style={
    font=\footnotesize\bfseries,
    text=deltaBlue,
    align=center,
    sloped,
    above,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner xsep=2.4pt,
    inner ysep=1.2pt
  }
]
  \def\ymin{-1.00}
  \def\ymax{1.00}
  \def\xmin{-0.70}
  \def\xmax{4.55}
  \path[use as bounding box] (-1.35,-1.62) rectangle (5.15,1.58);

  \fill[deltaBandA] (-0.5,\ymin) rectangle (0.5,\ymax);
  \fill[deltaBandB] (0.5,\ymin) rectangle (2.5,\ymax);
  \fill[deltaBandA] (2.5,\ymin) rectangle (3.5,\ymax);
  \fill[deltaBandB] (3.5,\ymin) rectangle (4.5,\ymax);

  \foreach \x in {0.5,2.5,3.5} {
    \draw[axis] (\x,\ymin) -- (\x,\ymax);
  }
  \foreach \y/\lab in {-1/-1.0,-0.5/-0.5,0/0,+0.5/+0.5,+1/+1.0} {
    \draw[axis] (\xmin,\y) -- (\xmax,\y);
    \node[ytick] at (\xmin-0.03,\y) {\lab};
  }
  \draw[zero] (\xmin,0) -- (\xmax,0);

  \node[group] at (0,1.16) {Baseline};
  \node[group] at (1.5,1.16) {Tree policy};
  \node[group] at (3,1.16) {Depth};
  \node[group] at (4,1.16) {TTT-Discover};

  \node[title] at (2.25,1.44) {Sequential BoN $\to$ TTT-Discover};

  \fill[deltaBlueFill, opacity=0.48]
    (0,0) -- (1,0.4742) -- (2,0.5218) -- (3,0.2850) --
    (4,0.3362) -- (4,0) -- cycle;

  \draw[line]
    (0,0) -- node[value, midway] {+0.474}
    (1,0.4742) -- node[value, midway] {+0.048}
    (2,0.5218) -- node[value, midway] {-0.237}
    (3,0.2850) -- node[value, midway] {+0.051}
    (4,0.3362);

  \foreach \x/\y in {0/0.0000,1/0.4742,2/0.5218,3/0.2850,4/0.3362} {
    \node[point] at (\x,\y) {};
  }

  \node[xtick, anchor=north] at (0,\ymin-0.070) {Sequential BoN\\(N,T)};
  \node[xtick, anchor=north] at (1,\ymin-0.070) {+Tree\\Structure\\{[UCT]}};
  \node[xtick, anchor=north] at (2,\ymin-0.070) {+Search Prior\\{[PUCT]}};
  \node[xtick, anchor=north] at (3,\ymin-0.070) {+Depth\\(cumulative)};
  \node[xtick, anchor=north] at (4,\ymin-0.070) {+Multiple Parents\\{[\textbf{TTT-Discover}]}};
\end{tikzpicture}%
}
\end{minipage}
\end{tabular}


==> figures/search_algorithms.tex <==
% =====================================================================
%  figures/search_algorithms.tex   (2x2 progression, improved arrows)
%  PREAMBLE needs:
%     \usepackage{tikz}
%     \usepackage{xcolor}
%     \usepackage{amsmath}
%     \usetikzlibrary{arrows.meta, positioning, calc, shapes.arrows}
% =====================================================================
\begin{figure*}[t]
\centering

\definecolor{cardbg}{HTML}{EEF5F3}
\definecolor{cardborder}{HTML}{CFE2DE}
\definecolor{warmbg}{HTML}{FFF6E8}
\definecolor{purplebg}{HTML}{F3F0FA}
\definecolor{tealmid}{HTML}{5FA8A0}
\definecolor{tealdark}{HTML}{2E7D75}
\definecolor{tealpale}{HTML}{D2E7E3}
\definecolor{accent}{HTML}{C8542F}
\definecolor{accentdark}{HTML}{A8431F}
\definecolor{slate}{HTML}{33403E}
\definecolor{graytext}{HTML}{63736F}
\definecolor{archlink}{HTML}{8FB3AE}
\definecolor{purpledark}{HTML}{4D3B78}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=10pt, fill=cardbg, draw=cardborder, line width=1pt,
                anchor=north west, minimum width=9.2cm, minimum height=7.6cm},
  opanel/.style={panel, fill=warmbg, draw=accent},
  ppanel/.style={panel, fill=purplebg, draw=purpledark},
  cand/.style={circle, draw=tealdark, fill=tealmid, line width=0.7pt,
               minimum size=5mm, inner sep=0pt},
  sel/.style={circle, draw=accentdark, fill=accent, line width=0.7pt,
              minimum size=5mm, inner sep=0pt, font=\scriptsize\bfseries, text=white},
  mc/.style={circle, draw=tealdark, fill=tealmid, line width=0.5pt,
             minimum size=3.4mm, inner sep=0pt},
  ms/.style={circle, draw=accentdark, fill=accent, line width=0.5pt,
             minimum size=3.4mm, inner sep=0pt},
  arch/.style={rounded corners=5pt, draw=tealdark, fill=tealpale, line width=1pt},
  badge/.style={circle, fill=tealdark, text=white, font=\normalsize\bfseries,
                minimum size=6mm, inner sep=0pt, anchor=center},
  obadge/.style={badge, fill=accent},
  pbadge/.style={badge, fill=purpledark},
  edge/.style={-{Stealth[length=1.6mm,width=1.4mm]}, line width=0.6pt, draw=tealdark,
               shorten >=0.6pt},
  sedge/.style={-{Stealth[length=1.8mm,width=1.6mm]}, line width=1pt, draw=accent,
                shorten >=0.6pt},
  store/.style={-{Stealth[length=1.6mm,width=1.4mm]}, line width=0.7pt, draw=tealdark,
                shorten >=0.8pt},
  resample/.style={-{Stealth[length=1.8mm,width=1.6mm]}, dashed,
                   dash pattern=on 2pt off 1.6pt, line width=0.9pt, draw=accent,
                   shorten >=0.8pt},
  flowline/.style={-{Stealth[length=4.2mm,width=3.6mm]}, line width=2.2pt, draw=slate},
  flowarrow/.style={single arrow, single arrow head extend=3.5mm,
                    draw=slate, fill=slate, text=white,
                    font=\small\bfseries, align=center,
                    inner sep=3pt, minimum height=1.35cm,
                    minimum width=2.05cm},
  flowpill/.style={rounded corners=7pt, draw=slate, fill=slate,
                   text=white, font=\small\bfseries, align=center,
                   inner xsep=7pt, inner ysep=5pt},
  ttl/.style={font=\large\bfseries, text=slate, anchor=west},
  ottl/.style={ttl, text=accentdark},
  pttl/.style={ttl, text=purpledark},
  sub/.style={font=\footnotesize, text=slate, align=center},
  note/.style={font=\footnotesize, text=graytext, align=center},
  flab/.style={font=\footnotesize\bfseries, text=slate, align=center},
  callout/.style={rounded corners=5pt, draw=cardborder, fill=white,
                  line width=0.7pt, font=\footnotesize,
                  text=slate, align=left, inner sep=7pt}
]

% =====================================================================
% PANEL FRAMES
% =====================================================================
\node[panel]  (P1) at (-5.0,4.0)  {};   % TL  Sequential BoN
\node[panel]  (P2) at (6.0,4.0)   {};   % TR  Archive
\node[opanel] (P3) at (6.0,-5.0)  {};   % BR  Progression
\node[ppanel] (P4) at (-5.0,-5.0) {};   % BL  UCT/PUCT

% =====================================================================
% STAGE 1 : Sequential BoN
% =====================================================================
\begin{scope}[shift={(P1.north west)}]
  \node[badge] at (0.65,-0.65) (h1) {1};
  \node[ttl, right=2mm of h1] {Sequential BoN};

  \node[sel]  (s0) at (4.60,-1.55) {$s_0$};
  \node[cand] (a1) at (3.35,-2.45) {};
  \node[sel]  (b1) at (4.60,-2.45) {};
  \node[cand] (c1) at (5.85,-2.45) {};
  \node[cand] (a2) at (3.35,-3.40) {};
  \node[sel]  (b2) at (4.60,-3.40) {};
  \node[cand] (c2) at (5.85,-3.40) {};
  \node[cand] (a3) at (3.35,-4.35) {};
  \node[sel]  (b3) at (4.60,-4.35) {};
  \node[cand] (c3) at (5.85,-4.35) {};

  \draw[edge] (s0)--(a1); \draw[sedge] (s0)--(b1); \draw[edge] (s0)--(c1);
  \draw[edge] (b1)--(a2); \draw[sedge] (b1)--(b2); \draw[edge] (b1)--(c2);
  \draw[edge] (b2)--(a3); \draw[sedge] (b2)--(b3); \draw[edge] (b2)--(c3);

  \node[note] at (4.60,-4.95) {$\vdots$};
  \node[note, anchor=west] at (6.35,-2.45) {discarded};

  \node[callout, text width=7.25cm] at (4.60,-6.55) {%
  $\bullet$~generate $B$ candidates each step\\
  $\bullet$~keep the single best; discard the rest};
\end{scope}

% =====================================================================
% STAGE 2 : Archive-Based
% =====================================================================
\begin{scope}[shift={(P2.north west)}]
  \node[badge] at (0.65,-0.65) (h2) {2};
  \node[ttl, right=2mm of h2] {Archive-Based};

  % main best lineage
  \node[sel]  (m0) at (3.50,-1.55) {$s_0$};
  \node[cand] (ml1) at (2.35,-2.45) {};
  \node[sel]  (mb1) at (3.50,-2.45) {};
  \node[cand] (mr1) at (4.65,-2.45) {};
  \node[cand] (ml2) at (2.35,-3.40) {};
  \node[sel]  (mb2) at (3.50,-3.40) {};
  \node[cand] (mr2) at (4.65,-3.40) {};
  \node[sel]  (mb3) at (3.50,-4.35) {};

  \draw[edge] (m0)--(ml1); \draw[sedge] (m0)--(mb1); \draw[edge] (m0)--(mr1);
  \draw[edge] (mb1)--(ml2); \draw[sedge] (mb1)--(mb2); \draw[edge] (mb1)--(mr2);
  \draw[sedge] (mb2)--(mb3);
  \node[note] at (3.50,-4.95) {$\vdots$};

  % archive
  \node[arch, minimum width=2.0cm, minimum height=2.65cm] (ea) at (7.00,-2.95) {};
  \node[font=\footnotesize\bfseries, text=tealdark] at (7.00,-2.00) {Elite};
  \node[font=\footnotesize\bfseries, text=tealdark] at (7.00,-2.35) {Archive};
  \node[mc] (z1) at (6.55,-3.02) {}; \node[font=\scriptsize,text=slate,anchor=west] at (6.78,-3.02) {$a_1$};
  \node[mc] (z2) at (6.55,-3.48) {}; \node[font=\scriptsize,text=slate,anchor=west] at (6.78,-3.48) {$a_2$};
  \node[font=\scriptsize,text=slate] at (6.78,-3.85) {$\vdots$};

  % store discarded candidates
  \draw[store] (mr1) to[out=15,in=150] (ea.west);
  \draw[store] (mr2) to[out=0,in=170] (ea.west);

  % revive an archived candidate as a new parent
  \node[sel]  (rv)  at (4.85,-4.75) {};
  \node[cand] (rc1) at (4.40,-5.50) {};
  \node[cand] (rc2) at (5.35,-5.50) {};
  \draw[resample] (ea.south west) to[out=210,in=20] (rv);
  \draw[sedge] (rv)--(rc1); \draw[edge] (rv)--(rc2);
  \node[note, text=accentdark, anchor=west] at (5.62,-4.75) {sample};
  \node[note, text=accentdark, anchor=west] at (5.62,-5.15) {w.p.\ $\epsilon$};

  \node[callout, text width=5.45cm] at (3.80,-6.55) {%
  $\bullet$~store \emph{every} candidate in the archive\\
  $\bullet$~next parent: best (w.p.\ $1-\epsilon$) or\\
  \phantom{$\bullet$~}archived (w.p.\ $\epsilon$)};
\end{scope}

% =====================================================================
% STAGE 3 : Toward OpenEvolve
% =====================================================================
\begin{scope}[shift={(P3.north west)}]
  \node[obadge] at (0.65,-0.65) (h3) {3};
  \node[ottl, right=2mm of h3] {Toward OpenEvolve};

  \node[rounded corners=5pt, draw=accent, fill=white, line width=0.8pt,
        font=\footnotesize\bfseries, text=accentdark,
        inner xsep=8pt, inner ysep=4pt] at (4.60,-1.35)
        {fixed budget \ $B \times N = \mathrm{const}$};

  \draw[dashed, rounded corners=6pt, draw=accent, line width=0.7pt]
    (0.75,-2.05) rectangle (2.95,-5.35);
  \draw[dashed, rounded corners=6pt, draw=accent, line width=0.7pt]
    (3.50,-2.05) rectangle (5.70,-5.35);
  \draw[dashed, rounded corners=6pt, draw=accent, line width=0.7pt]
    (6.25,-2.05) rectangle (8.45,-5.35);

  \node[sub, text width=2.0cm] at (1.85,-2.35) {large $B$, small $N$};
  \node[sub, text width=2.0cm] at (4.60,-2.35) {intermediate};
  \node[sub, text width=2.0cm] at (7.35,-2.35) {$B=1$, large $N$};

  % broad, shallow
  \node[ms] (l0) at (1.85,-2.95) {};
  \foreach \x in {1.15,1.60,2.10,2.55} {
    \node[mc] at (\x,-3.50) {};
    \draw[edge] (l0)--(\x,-3.50);
  }
  \node[ms] (l1) at (1.85,-4.10) {};
  \draw[sedge] (l0)--(l1);
  \foreach \x in {1.25,1.65,2.05,2.45} {
    \node[mc] at (\x,-4.60) {};
    \draw[edge] (l1)--(\x,-4.60);
  }
  \node[note, text width=2.0cm] at (1.85,-5.05) {broad, shallow};

  % intermediate
  \node[ms] (n0) at (4.60,-2.90) {};
  \node[mc] (n0a) at (4.10,-3.45) {};
  \node[ms] (n1)  at (4.60,-3.45) {};
  \node[mc] (n0b) at (5.10,-3.45) {};
  \draw[edge] (n0)--(n0a);
  \draw[sedge] (n0)--(n1);
  \draw[edge] (n0)--(n0b);

  \node[mc] (n1a) at (4.20,-4.05) {};
  \node[ms] (n2)  at (4.60,-4.05) {};
  \node[mc] (n1b) at (5.00,-4.05) {};
  \draw[edge] (n1)--(n1a);
  \draw[sedge] (n1)--(n2);
  \draw[edge] (n1)--(n1b);

  \node[note] at (4.60,-4.55) {$\vdots$};
  \node[note, text width=2.0cm] at (4.60,-5.05) {balanced depth};

  % deep, long horizon
  \node[ms] (q0) at (7.35,-2.75) {};
  \node[ms] (q1) at (7.35,-3.20) {};
  \node[ms] (q2) at (7.35,-3.65) {};
  \node[ms] (q3) at (7.35,-4.10) {};
  \node[ms] (q4) at (7.35,-4.55) {};
  \draw[sedge] (q0)--(q1);
  \draw[sedge] (q1)--(q2);
  \draw[sedge] (q2)--(q3);
  \draw[sedge] (q3)--(q4);

  \node[note] at (7.35,-4.90) {$\vdots$};
  \node[note, text width=2.0cm] at (7.35,-5.05) {deep horizon};

  \draw[sedge, line width=1.2pt] (3.05,-3.70) -- (3.38,-3.70);
  \draw[sedge, line width=1.2pt] (5.82,-3.70) -- (6.15,-3.70);

  \node[rounded corners=5pt, fill=accent, text=white,
        font=\footnotesize\bfseries,
        minimum width=6.35cm, minimum height=0.62cm]
        at (4.60,-5.95) {OpenEvolve-style regime};

  \node[note, text=accentdark, text width=7.6cm] at (4.60,-6.85)
    {deep, long-horizon limit of archive-based search under fixed \mbox{$B\times N$} budget};
\end{scope}

% =====================================================================
% STAGE 4 : UCT / PUCT
% =====================================================================
\begin{scope}[shift={(P4.north west)}]
  \node[pbadge] at (0.65,-0.65) (h4) {4};
  \node[pttl, right=2mm of h4] {UCT / PUCT};

  \node[note, text=slate, text width=7.5cm] at (4.60,-1.40)
    {discovered programs form a lineage tree; parents chosen by score};

  \node[sel]  (p0)  at (4.60,-2.35) {$s_0$};
  \node[cand] (p1a) at (3.35,-3.15) {};
  \node[cand] (p1b) at (4.35,-3.15) {};
  \node[sel]  (p1c) at (5.60,-3.15) {};
  \draw[edge] (p0)--(p1a); \draw[edge] (p0)--(p1b); \draw[sedge] (p0)--(p1c);

  \node[cand] (p2a) at (2.85,-4.00) {};
  \node[cand] (p2b) at (3.70,-4.00) {};
  \node[cand] (p2c) at (5.20,-4.00) {};
  \node[sel]  (p2d) at (6.05,-4.00) {};
  \draw[edge] (p1a)--(p2a); \draw[edge] (p1a)--(p2b);
  \draw[edge] (p1c)--(p2c); \draw[sedge] (p1c)--(p2d);

  \node[cand] (p3a) at (5.55,-4.88) {};
  \node[sel]  (p3b) at (6.40,-4.88) {};
  \draw[edge] (p2d)--(p3a); \draw[sedge] (p2d)--(p3b);
  \draw[sedge, dashed, dash pattern=on 2pt off 1.6pt] (p3b) -- (6.68,-5.42);

  \node[rounded corners=4pt, fill=purpledark, text=white, font=\footnotesize\bfseries,
        minimum width=6.35cm, minimum height=0.62cm] at (4.60,-6.25)
        {balances exploration \& exploitation};
\end{scope}

% =====================================================================
% FLOW ARROWS
% =====================================================================

% Sequential BoN -> Archive-Based
\node[flowarrow, shape border rotate=0, text width=1.48cm]
  at ($(P1.north east)!0.5!(P2.north west)+(0,-1.55)$)
  {store\\past\\solutions};

% Archive-Based -> Toward OpenEvolve
% Curved down the right side to avoid cluttering the middle.
\draw[flowline]
  ($(P2.east)+(0.10,-1.05)$)
  .. controls ($(P2.east)+(1.55,-2.35)$)
  and ($(P3.east)+(1.55,2.35)$) ..
  ($(P3.east)+(0.10,1.05)$);

\node[flowpill, text width=2.45cm]
  at ($(P2.east)!0.5!(P3.east)+(1.55,0)$)
  {reallocate fixed budget\\$B\times N$};

% Toward OpenEvolve -> UCT/PUCT
\node[flowarrow, shape border rotate=180, text width=1.45cm]
  at ($(P4.north east)!0.5!(P3.north west)+(0,-1.55)$)
  {exploit\\induced\\tree};

% =====================================================================
% LEGEND
% =====================================================================
\draw[rounded corners=6pt, draw=cardborder, fill=white, line width=0.8pt]
  ($(P4.south west)+(0,-0.65)$) rectangle ($(P3.south east)+(0,-1.70)$);

\begin{scope}[shift={($(P4.south west)+(0,-1.18)$)}]
  \node[sel, minimum size=5mm] at (5.4,0) {};
  \draw[sedge] (5.75,0) -- (6.35,0);
  \node[note, anchor=west] at (6.5,0) {selected lineage};

  \node[cand, minimum size=5mm] at (10.0,0) {};
  \node[note, anchor=west] at (10.3,0) {candidate program};
\end{scope}

\end{tikzpicture}
%
}

\caption{%
\textbf{Progression of search strategies.}
\textbf{(1)}~Sequential Best-of-N generates $B$ candidates per iteration and keeps a single best lineage, discarding the rest.
\textbf{(2)}~Archive-based search instead stores every candidate in an elite archive; the next parent is the current best with probability $1-\epsilon$ or a revived archived candidate with probability $\epsilon$, which can spawn a new lineage.
\textbf{(3)}~Holding the generation budget $B\times N$ fixed and trading breadth for depth interpolates from broad, shallow search to the deep, long-horizon OpenEvolve-style regime ($B=1$).
\textbf{(4)}~UCT and PUCT treat the induced lineage tree explicitly, selecting parents by value estimates plus an exploration bonus.
Orange marks the selected lineage; teal marks explored candidates.}
\label{fig:search_algorithms}
\end{figure*}


==> figures/search_algorithms_openevolve.tex <==
% =====================================================================
% figures/search_algorithms_openevolve.tex
% PREAMBLE needs:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta, positioning, calc, shapes.arrows}
% =====================================================================

\begin{figure*}[t]
\centering

\definecolor{cardbg}{HTML}{F7FAF9}
\definecolor{cardborder}{HTML}{CFE2DE}
\definecolor{warmbg}{HTML}{FFF6E8}
\definecolor{bluefill}{HTML}{BFD7FF}
\definecolor{blueedge}{HTML}{2F6FD6}
\definecolor{orangefill}{HTML}{FDBB5B}
\definecolor{orangeedge}{HTML}{F08A00}
\definecolor{purplefill}{HTML}{C9B8E8}
\definecolor{purpleedge}{HTML}{6B4AA0}
\definecolor{greenfill}{HTML}{B7D99C}
\definecolor{greenedge}{HTML}{3D7F2A}
\definecolor{slate}{HTML}{33403E}
\definecolor{graytext}{HTML}{63736F}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=8pt, fill=cardbg, draw=cardborder,
                line width=0.9pt, minimum height=8.00cm,
                anchor=north west},
  pseq/.style={panel, minimum width=8.10cm},
  parch/.style={panel, minimum width=12.70cm},
  popen/.style={panel, minimum width=8.80cm, fill=warmbg, draw=orangeedge},
  parent/.style={circle, draw=blueedge, fill=bluefill, line width=1.05pt,
                 minimum size=5.3mm, inner sep=0pt,
                 font=\scriptsize\bfseries, text=slate},
  child/.style={circle, draw=orangeedge, fill=orangefill, line width=0.9pt,
                minimum size=4.8mm, inner sep=0pt,
                font=\scriptsize\bfseries, text=slate},
  archive/.style={circle, draw=purpleedge, fill=purplefill, line width=0.95pt,
                  minimum size=4.8mm, inner sep=0pt,
                  font=\scriptsize\bfseries, text=slate},
  best/.style={circle, draw=greenedge, fill=greenfill, line width=1.1pt,
               minimum size=5.2mm, inner sep=0pt},
  tinyparent/.style={parent, minimum size=3.8mm, font=\tiny\bfseries},
  tinychild/.style={child, minimum size=3.4mm, font=\tiny\bfseries},
  tinyarchive/.style={archive, minimum size=3.4mm, font=\tiny\bfseries},
  tinybest/.style={best, minimum size=3.8mm},
  microchild/.style={child, minimum size=1.65mm},
  microarchive/.style={archive, minimum size=1.65mm},
  edge/.style={-{Stealth[length=1.5mm,width=1.2mm]}, draw=slate,
               line width=0.55pt, shorten >=1.8pt, shorten <=1.8pt},
  choice/.style={-{Stealth[length=1.8mm,width=1.4mm]}, draw=blueedge,
                 line width=0.95pt, shorten >=1.8pt, shorten <=1.8pt},
  archiveedge/.style={-{Stealth[length=1.65mm,width=1.3mm]}, dashed,
                      draw=purpleedge, dash pattern=on 2pt off 1.5pt,
                      line width=0.8pt, shorten >=1.8pt, shorten <=1.8pt},
  historyedge/.style={-{Stealth[length=1.65mm,width=1.3mm]}, dashed,
                      draw=orangeedge, dash pattern=on 2pt off 1.5pt,
                      line width=0.8pt, shorten >=1.8pt, shorten <=1.8pt},
  title/.style={font=\large\bfseries, text=slate, align=center},
  otitle/.style={font=\large\bfseries, text=orangeedge, align=center},
  subtitle/.style={font=\footnotesize, text=graytext, align=center},
  note/.style={font=\footnotesize, text=graytext, align=center},
  smallnote/.style={font=\scriptsize, text=graytext, align=center},
  box/.style={rounded corners=5pt, draw=cardborder, fill=white,
              line width=0.75pt, align=center, inner xsep=5pt,
              inner ysep=4pt, font=\footnotesize, text=slate},
  archivebox/.style={box, draw=purpleedge},
  historybox/.style={box, draw=orangeedge},
  sampler/.style={parent, minimum size=6.2mm}
]

\node[pseq] (P1) at (0,0) {};
\node[parch] (P2) at (8.60,0) {};
\node[popen] (P3) at (21.80,0) {};

% =====================================================================
% 1. Sequential BoN
% =====================================================================
\begin{scope}[shift={(P1.north west)}]
  \node[title] at (4.05,-0.48) {1. Sequential BoN};
  \node[subtitle] at (4.05,-0.86) {$p_t \sim \mathcal{E}^{1}_{t}$};

  \node[parent] (s0) at (4.05,-1.48) {$x_0$};
  \node[child] (s0c1) at (2.10,-2.38) {$x$};
  \node[child] (s0c2) at (3.08,-2.38) {$x$};
  \node[parent] (s1) at (4.05,-2.38) {$p_t$};
  \node[child] (s0c3) at (5.02,-2.38) {$x$};
  \node[child] (s0c4) at (6.00,-2.38) {$x$};
  \foreach \c in {s0c1,s0c2,s1,s0c3,s0c4} {\draw[edge] (s0)--(\c);}
  \draw[choice] (s0)--(s1);

  \node[child] (s1c1) at (2.65,-3.55) {$x$};
  \node[parent] (s2) at (4.05,-3.55) {$p_t$};
  \node[child] (s1c2) at (5.45,-3.55) {$x$};
  \foreach \c in {s1c1,s2,s1c2} {\draw[edge] (s1)--(\c);}
  \draw[choice] (s1)--(s2);

  \node[child] (s2c1) at (3.10,-4.72) {$x$};
  \node[best] (sf) at (4.05,-4.72) {};
  \node[child] (s2c2) at (5.00,-4.72) {$x$};
  \foreach \c in {s2c1,sf,s2c2} {\draw[edge] (s2)--(\c);}
  \draw[choice] (s2)--(sf);

  \node[box, text width=6.7cm] at (4.05,-6.55)
    {$\mathcal{E}^{1}_{t}=\operatorname{TopK}(\mathcal{H}_t,1;S)$\\[2pt]
     $\mathcal{H}_{t+1}=\mathcal{H}_t \cup \{x_{t,i}\}_{i=1}^{N}$};
\end{scope}

% =====================================================================
% 2. Archive sampling
% =====================================================================
\begin{scope}[shift={(P2.north west)}]
  \node[title] at (6.35,-0.48) {2. Archive Sampling};
  \node[subtitle] at (6.35,-0.86)
    {$p_t$ is sampled from $\mathcal{E}^{K}_{t}$ or $\mathcal{H}_t$};

  % Search tree
  \node[note, text=slate, font=\footnotesize\bfseries] at (2.75,-1.28)
    {Search Tree};
  \node[parent] (a0) at (2.75,-1.90) {$x_0$};
  \node[child] (a0c1) at (1.10,-2.80) {$x$};
  \node[archive] (a0a1) at (1.90,-2.80) {$x$};
  \node[parent] (a1) at (2.75,-2.80) {$p_t$};
  \node[child] (a0c2) at (3.60,-2.80) {$x$};
  \node[archive] (a0a2) at (4.40,-2.80) {$x$};
  \foreach \c in {a0c1,a0a1,a1,a0c2,a0a2} {\draw[edge] (a0)--(\c);}
  \draw[choice] (a0)--(a1);

  \node[child] (a1c1) at (1.35,-4.02) {$x$};
  \node[parent] (a2) at (2.45,-4.02) {$p_t$};
  \node[archive] (a1a1) at (3.55,-4.02) {$x$};
  \node[child] (a1c2) at (4.65,-4.02) {$x$};
  \foreach \c in {a1c1,a2,a1a1,a1c2} {\draw[edge] (a1)--(\c);}
  \draw[choice] (a1)--(a2);

  \node[archive] (a2a1) at (1.15,-5.25) {$x$};
  \node[archive] (a2a2) at (2.00,-5.25) {$x$};
  \node[child] (a2c1) at (2.85,-5.25) {$x$};
  \node[best] (ab) at (3.70,-5.25) {};
  \node[archive] (a2a3) at (4.55,-5.25) {$x$};
  \foreach \c in {a2a1,a2a2,a2c1,ab,a2a3} {\draw[edge] (a2)--(\c);}
  \draw[choice] (a2)--(ab);

  % Parent sampling
  \node[note, text=slate, font=\footnotesize\bfseries] at (9.30,-1.28)
    {Parent Sampling};

  \node[archivebox, text width=2.45cm] (elite) at (7.25,-2.18)
    {$\mathcal{E}^{K}_{t}$\\[-1pt]
     $\operatorname{TopK}(\mathcal{H}_t,K;S)$};
  \node[historybox, text width=2.45cm] (hist) at (11.10,-2.18)
    {$\mathcal{H}_t$\\[-1pt]
     $\{x\}$};
  \coordinate (eliteReturn) at ($(elite.south west)!0.38!(elite.south)$);
  \coordinate (histReturn) at ($(hist.south east)!0.38!(hist.south)$);

  \node[sampler] (sampler) at (9.20,-4.20) {$p_t$};
  \draw[archiveedge, shorten >=0pt, shorten <=0pt]
    (elite.south) -- (7.25,-4.20) -- (sampler.west);
  \node[smallnote, font=\tiny, text=purpleedge, draw=purpleedge, fill=white,
        rounded corners=2pt, inner xsep=1.5pt, inner ysep=1pt]
        at (7.72,-4.55) {$P(p_t \in \mathcal{E}^{K}_{t})=1-\epsilon$};
  \draw[historyedge, shorten >=0pt, shorten <=0pt]
    (hist.south) -- (11.10,-4.20) -- (sampler.east);
  \node[smallnote, font=\tiny, text=orangeedge, draw=orangeedge, fill=white,
        rounded corners=2pt, inner xsep=1.5pt, inner ysep=1pt]
        at (10.72,-4.55) {$P(p_t \in \mathcal{H}_t)=\epsilon$};

  \node[child] (newx) at (9.20,-5.55) {$x_{t,i}$};
  \draw[edge] (sampler.south) -- (newx.north);
  \node[smallnote] at (9.78,-4.88) {mutate};

  \draw[historyedge, shorten >=0pt, shorten <=0pt]
    (newx.east) -- (histReturn |- newx.east) -- (histReturn);
  \node[smallnote, text=orangeedge, anchor=west, draw=orangeedge, fill=white,
        rounded corners=2pt, inner xsep=2pt, inner ysep=1pt] at (10.35,-5.35)
    {insert};

  \draw[archiveedge, shorten >=0pt, shorten <=0pt]
    (newx.west) -- (eliteReturn |- newx.west) -- (eliteReturn);
  \node[smallnote, text=purpleedge, anchor=west, draw=purpleedge, fill=white,
        rounded corners=2pt, inner xsep=2pt, inner ysep=1pt] at (6.42,-5.35)
    {if elite};
\end{scope}

% =====================================================================
% 3. Toward OpenEvolve
% =====================================================================
\begin{scope}[shift={(P3.north west)}]
  \node[otitle] at (4.40,-0.48) {3. Toward OpenEvolve};
  \node[subtitle, text=slate] at (4.40,-0.86)
    {$B=NT$ fixed; decrease $N$ and increase $T$};

  \node[box, draw=orangeedge, text width=4.75cm] at (4.40,-1.42)
    {$B=NT$};

  \draw[dashed, rounded corners=4pt, draw=orangeedge, line width=0.7pt]
    (0.60,-2.05) rectangle (2.65,-6.25);
  \node[smallnote, text=slate] at (1.62,-2.34) {larger $N$};
  \node[tinyparent] (n0) at (1.62,-2.90) {};
  \node[tinychild] (n1) at (0.90,-3.50) {};
  \node[tinychild] (n2) at (1.62,-3.50) {};
  \node[tinychild] (n3) at (2.34,-3.50) {};
  \foreach \c in {n1,n2,n3} {\draw[edge] (n0)--(\c);}
  \draw[choice] (n0)--(n2);
  \node[tinybest] (n4) at (1.62,-4.35) {};
  \draw[choice] (n2)--(n4);
  \node[smallnote] at (1.62,-5.55) {smaller $T$};

  \draw[dashed, rounded corners=4pt, draw=orangeedge, line width=0.7pt]
    (3.38,-2.05) rectangle (5.42,-6.25);
  \node[smallnote, text=slate] at (4.40,-2.34) {lower $N$};
  \node[tinyparent] (m0) at (4.40,-2.85) {};
  \node[tinychild] (m1) at (3.95,-3.40) {};
  \node[tinyparent] (m2) at (4.40,-3.40) {};
  \node[tinychild] (m3) at (4.85,-3.40) {};
  \foreach \c in {m1,m2,m3} {\draw[edge] (m0)--(\c);}
  \draw[choice] (m0)--(m2);
  \node[tinychild] (m4) at (4.10,-4.10) {};
  \node[tinyparent] (m5) at (4.70,-4.10) {};
  \draw[edge] (m2)--(m4);
  \draw[choice] (m2)--(m5);
  \node[tinybest] (m6) at (4.70,-4.85) {};
  \draw[choice] (m5)--(m6);
  \node[smallnote] at (4.40,-5.55) {higher $T$};

  \draw[dashed, rounded corners=4pt, draw=orangeedge, line width=0.7pt]
    (6.15,-2.05) rectangle (8.20,-6.25);
  \node[smallnote, text=slate] at (7.18,-2.34) {$N=1$};
  \node[tinyparent] (d0) at (7.18,-2.78) {};
  \node[tinyparent] (d1) at (7.18,-3.38) {};
  \node[tinyparent] (d2) at (7.18,-3.98) {};
  \node[tinyparent] (d3) at (7.18,-4.58) {};
  \node[tinybest] (d4) at (7.18,-5.18) {};
  \draw[choice] (d0)--(d1);
  \draw[choice] (d1)--(d2);
  \draw[choice] (d2)--(d3);
  \draw[choice] (d3)--(d4);
  \node[smallnote] at (7.18,-5.55) {larger $T$};

  \draw[choice, draw=orangeedge] (2.84,-4.05) -- (3.16,-4.05);
  \draw[choice, draw=orangeedge] (5.62,-4.05) -- (5.94,-4.05);

  \node[box, text width=7.15cm] at (4.40,-7.05)
    {$N=1$ gives the most OpenEvolve-like breadth--depth allocation};
\end{scope}

% ---------------------------------------------------------------------
% Legend
% ---------------------------------------------------------------------
\draw[rounded corners=5pt, draw=cardborder, fill=white, line width=0.8pt]
  (4.20,-8.80) rectangle (25.70,-8.05);
\node[parent, minimum size=4.2mm] at (5.00,-8.42) {};
\node[note, anchor=west, text=slate] at (5.30,-8.42) {selected parent};
\node[child, minimum size=4.2mm] at (9.30,-8.42) {$x$};
\node[note, anchor=west, text=slate] at (9.60,-8.42) {program in $\mathcal{H}_t$};
\node[archive, minimum size=4.2mm] at (14.95,-8.42) {$x$};
\node[note, anchor=west, text=slate] at (15.25,-8.42) {program in $\mathcal{E}^{K}_{t}$};
\node[best, minimum size=4.2mm] at (21.35,-8.42) {};
\node[note, anchor=west, text=slate] at (21.65,-8.42) {highest $S(x)$ found};

\end{tikzpicture}%
}

\caption{\textbf{Progression from Sequential BoN to OpenEvolve-style search.}
Sequential BoN samples the parent from the top-1 elite archive $\mathcal{E}^{1}_{t}$.
Archive sampling generalizes this to the top-$K$ elite archive $\mathcal{E}^{K}_{t}$ and, with probability $\epsilon$, the full history $\mathcal{H}_t$; each generated child is inserted into $\mathcal{H}_{t+1}$ and also enters $\mathcal{E}^{K}_{t+1}$ if it is elite.
Holding the total generation budget $B=NT$ fixed and decreasing $N$ shifts search toward longer refinement horizons, with $N=1$ giving the most OpenEvolve-like breadth--depth allocation.}
\label{fig:openevolve_progression}
\end{figure*}


==> figures/search_algorithms_openevolve_old.tex <==
% =====================================================================
% figures/search_algorithms_openevolve.tex
% PREAMBLE needs:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta, positioning, calc, shapes.geometric}
% =====================================================================

\begin{figure*}[t]
\centering

\definecolor{cardbg}{HTML}{F7FAF9}
\definecolor{cardborder}{HTML}{CFE2DE}
\definecolor{warmbg}{HTML}{FFF6E8}
\definecolor{bluefill}{HTML}{BFD7FF}
\definecolor{blueedge}{HTML}{2F6FD6}
\definecolor{orangefill}{HTML}{FDBB5B}
\definecolor{orangeedge}{HTML}{F08A00}
\definecolor{purplefill}{HTML}{C9B8E8}
\definecolor{purpleedge}{HTML}{6B4AA0}
\definecolor{greenfill}{HTML}{B7D99C}
\definecolor{greenedge}{HTML}{3D7F2A}
\definecolor{slate}{HTML}{33403E}
\definecolor{graytext}{HTML}{63736F}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=10pt, fill=cardbg, draw=cardborder,
                line width=1pt, minimum width=12.5cm, minimum height=7.8cm,
                anchor=north west},
  openpanel/.style={panel, fill=warmbg, draw=orangeedge},
  %
  parent/.style={circle, draw=blueedge, fill=bluefill, line width=1.05pt,
                 minimum size=5.3mm, inner sep=0pt,
                 font=\scriptsize\bfseries, text=slate},
  child/.style={circle, draw=orangeedge, fill=orangefill, line width=0.9pt,
                minimum size=4.8mm, inner sep=0pt},
  archive/.style={circle, draw=purpleedge, fill=purplefill, line width=0.95pt,
                  minimum size=4.8mm, inner sep=0pt},
  best/.style={circle, draw=greenedge, fill=greenfill, line width=1.1pt,
               minimum size=5.3mm, inner sep=0pt,
               font=\scriptsize\bfseries, text=slate},
  %
  tinyparent/.style={parent, minimum size=3.8mm, font=\tiny\bfseries},
  tinychild/.style={child, minimum size=3.3mm},
  tinyarchive/.style={archive, minimum size=3.3mm},
  tinybest/.style={best, minimum size=3.8mm, font=\tiny\bfseries},
  microchild/.style={child, minimum size=1.65mm},
  microarchive/.style={archive, minimum size=1.65mm},
  %
  edge/.style={-{Stealth[length=1.6mm,width=1.3mm]}, draw=slate,
               line width=0.6pt, shorten >=2.8pt, shorten <=2.8pt},
  choice/.style={-{Stealth[length=1.9mm,width=1.5mm]}, draw=blueedge,
                 line width=1.0pt, shorten >=2.8pt, shorten <=2.8pt},
  archiveedge/.style={-{Stealth[length=1.7mm,width=1.4mm]}, dashed,
                      draw=purpleedge, dash pattern=on 2pt off 1.6pt,
                      line width=0.8pt, shorten >=2.8pt, shorten <=2.8pt},
  genedge/.style={-{Stealth[length=1.7mm,width=1.4mm]}, dashed,
                  draw=orangeedge, dash pattern=on 2pt off 1.6pt,
                  line width=0.8pt, shorten >=2.8pt, shorten <=2.8pt},
  tinyedge/.style={-{Stealth[length=1.35mm,width=1.1mm]}, draw=slate,
                   line width=0.5pt, shorten >=0.8pt, shorten <=0.8pt},
  tinychoice/.style={-{Stealth[length=1.5mm,width=1.2mm]}, draw=blueedge,
                     line width=0.75pt, shorten >=0.8pt, shorten <=0.8pt},
  %
  title/.style={font=\large\bfseries, text=slate, align=center},
  subtitle/.style={font=\footnotesize, text=graytext, align=center},
  note/.style={font=\normalsize, text=graytext, align=center},
  note1/.style={font=\footnotesize, text=graytext, align=center},
  callout/.style={rounded corners=5pt, draw=cardborder, fill=white,
                  line width=0.75pt, font=\footnotesize, text=slate,
                  align=center, inner xsep=7pt, inner ysep=5pt},
  problabel/.style={rounded corners=3pt, draw=cardborder, fill=white,
                    line width=0.55pt, font=\footnotesize\bfseries,
                    align=center, inner xsep=2.5pt, inner ysep=1.3pt},
  sampler/.style={trapezium, trapezium left angle=75, trapezium right angle=105,
                  draw=blueedge, fill=bluefill, line width=1.0pt,
                  minimum width=2.3cm, minimum height=0.85cm,
                  font=\footnotesize\bfseries, text=slate, align=center},
  samplerbox/.style={rectangle, draw=blueedge, fill=bluefill,
                     line width=1.0pt, minimum width=1.35cm,
                     minimum height=1.35cm,
                     font=\footnotesize\bfseries, text=slate, align=center}
]

% ---------------------------------------------------------------------
% Panel frames
% ---------------------------------------------------------------------
\node[panel]     (P1) at (0,0)        {};
\node[panel]     (P2) at (13.1,0)     {};
\node[panel]     (P3) at (0,-8.55)    {};
\node[openpanel] (P4) at (13.1,-8.55) {};

% =====================================================================
% 1. Sequential BoN
% =====================================================================
\begin{scope}[shift={(P1.north west)}]
  \node[title] at (6.25,-0.55) {1. Sequential BoN};
  \node[subtitle] at (6.25,-0.95) {$B$ children per step, one active lineage};

  \node[parent] (s0) at (6.25,-1.55) {$s_0$};

  \node[child] (s0c1) at (4.00,-2.55) {};
  \node[child] (s0c2) at (4.90,-2.55) {};
  \node[child] (s0c3) at (5.80,-2.55) {};
  \node[parent] (s1)   at (6.70,-2.55) {$s_1$};
  \node[child] (s0c4) at (7.60,-2.55) {};
  \node[child] (s0c5) at (8.50,-2.55) {};

  \foreach \c in {s0c1,s0c2,s0c3,s1,s0c4,s0c5} {
    \draw[edge] (s0) -- (\c);
  }
  \draw[choice] (s0) -- (s1);

  \node[child] (s1c1) at (4.95,-3.80) {};
  \node[child] (s1c2) at (5.85,-3.80) {};
  \node[parent] (s2)   at (6.75,-3.80) {$s_2$};
  \node[child] (s1c3) at (7.65,-3.80) {};
  \node[child] (s1c4) at (8.55,-3.80) {};

  \foreach \c in {s1c1,s1c2,s2,s1c3,s1c4} {
    \draw[edge] (s1) -- (\c);
  }
  \draw[choice] (s1) -- (s2);

  \node[child] (s2c1) at (5.40,-5.05) {};
  \node[best]  (sf)   at (6.30,-5.05) {$s^*$};
  \node[child] (s2c2) at (7.20,-5.05) {};
  \node[child] (s2c3) at (8.10,-5.05) {};

  \foreach \c in {s2c1,sf,s2c2,s2c3} {
    \draw[edge] (s2) -- (\c);
  }
  \draw[choice] (s2) -- (sf);

  \node[note, text width=8.9cm] at (6.25,-6.70)
    {Greedily continue from the best child; discarded candidates do not influence future search.};
\end{scope}

% =====================================================================
% 2. Elite Archive
% =====================================================================
\begin{scope}[shift={(P2.north west)}]
  \node[title] at (6.25,-0.55) {2. Elite Archive};
  \node[subtitle] at (6.25,-0.95) {Preserve strong candidates for future parent selection};

  \begin{scope}[xshift=-0.30cm]
  % --- Search Tree (left half) ---
  \node[note, text=slate, font=\footnotesize\bfseries] at (3.05,-1.35)
    {Search Tree};

  \node[parent] (eTree0) at (3.05,-2.10) {$s_0$};

  \node[child]   (eTreec1) at (1.35,-3.20) {};
  \node[archive] (eTreea0) at (2.15,-3.20) {};
  \node[parent]  (eTree1)  at (3.05,-3.20) {$s_1$};
  \node[child]   (eTreec2) at (3.95,-3.20) {};
  \node[archive] (eTreea1) at (4.75,-3.20) {};

  \foreach \c in {eTreec1,eTreea0,eTree1,eTreec2,eTreea1} {
    \draw[edge] (eTree0) -- (\c);
  }
  \draw[choice] (eTree0) -- (eTree1);

  \node[child]   (eTreec3) at (1.65,-4.50) {};
  \node[parent]  (eTree2)  at (2.65,-4.50) {$s_2$};
  \node[archive] (eTreea2) at (3.65,-4.50) {};
  \node[child]   (eTreec4) at (4.65,-4.50) {};

  \foreach \c in {eTreec3,eTree2,eTreea2,eTreec4} {
    \draw[edge] (eTree1) -- (\c);
  }
  \draw[choice] (eTree1) -- (eTree2);

  \node[archive] (eTreea3) at (1.35,-5.80) {};
  \node[archive] (eTreea4) at (2.20,-5.80) {};
  \node[child]   (eTreec5) at (3.05,-5.80) {};
  \node[best]    (eTreeb)  at (3.90,-5.80) {$s^*$};
  \node[archive] (eTreea5) at (4.75,-5.80) {};

  \foreach \c in {eTreea3,eTreea4,eTreec5,eTreeb,eTreea5} {
    \draw[edge] (eTree2) -- (\c);
  }
  \draw[choice] (eTree2) -- (eTreeb);

  \node[note, text width=5.0cm] at (3.05,-6.90)
    {Multiple lineages remain available through the archives.};

  % --- Parent Sampling (right half) ---
  \node[note, text=slate, font=\footnotesize\bfseries] at (9.50,-1.35)
    {Parent Sampling};

  \draw[rounded corners=6pt, draw=purpleedge, fill=white, line width=0.9pt]
    (5.95,-1.70) rectangle (8.85,-3.70);
  \node[font=\footnotesize\bfseries, text=purpleedge] at (7.425,-2.08)
    {Elite Archive};
  \node[note, text=graytext] at (7.425,-2.40) {top-$K$};

  \node[tinyarchive] at (6.72,-3.03) {};
  \node[tinyarchive] at (7.16,-3.03) {};
  \node[tinyarchive] at (7.60,-3.03) {};
  \node[note, text=slate] at (8.08,-3.03) {$\cdots$};

  \draw[rounded corners=6pt, draw=orangeedge, fill=white, line width=0.9pt]
    (9.65,-1.70) rectangle (12.50,-3.70);
  \node[font=\footnotesize\bfseries, text=orangeedge] at (11.075,-2.08)
    {General Archive};
  \node[note, text=graytext] at (11.075,-2.40) {all programs};

  \foreach \y/\style in {-2.62/microchild,-2.82/microarchive,-3.02/microchild,
                         -3.22/microarchive,-3.42/microchild} {
    \foreach \x in {10.12,10.42,10.72,11.02,11.32,11.62} {
      \node[\style] at (\x,\y) {};
    }
  }
  \node[note, text=slate] at (12.05,-3.02) {$\cdots$};

  \node[samplerbox, minimum width=1.50cm, minimum height=1.22cm]
    (eSampler) at (9.28,-4.70) {Parent\\Sampler};

  \coordinate (eElitePick) at (6.72,-3.70);
  \coordinate (eGenPick) at (12.05,-3.70);
  \coordinate (eEliteDrop) at (6.72,-4.70);
  \coordinate (eGenDrop) at (12.05,-4.70);

  \draw[archiveedge, shorten >=1.0pt, shorten <=1.0pt]
    (eElitePick) -- (eEliteDrop) -- (eSampler.west);
  \node[problabel, text=purpleedge] at (7.58,-5.12)
    {$P_{\mathrm{elite}}=1{-}\epsilon$};

  \draw[genedge, shorten >=1.0pt, shorten <=1.0pt]
    (eGenPick) -- (eGenDrop) -- (eSampler.east);
  \node[problabel, text=orangeedge] at (11.02,-5.12)
    {$P_{\mathrm{general}}=\epsilon$};

  \node[parent] (eSampled) at (9.28,-6.05) {$s_t$};
  \node[child]  (eCandidate) at (9.28,-7.10) {$s'$};

  \draw[choice] (eSampler.south) -- (eSampled.north);
  \draw[edge] (eSampled.south) -- (eCandidate.north);
  \node[font=\footnotesize, text=graytext] at (9.86,-6.58) {mutate};

  \draw[genedge, shorten >=1.0pt, shorten <=1.0pt]
    (eCandidate.east) -- (12.32,-7.10) -- (12.32,-3.70);
  \node[font=\footnotesize, text=orangeedge, anchor=west] at (10.78,-6.90)
    {insert};

  \draw[archiveedge, shorten >=1.0pt, shorten <=1.0pt]
    (eCandidate.west) -- (6.22,-7.10) -- (6.22,-3.70);
  \node[font=\footnotesize, text=purpleedge, anchor=west] at (6.32,-6.90)
    {if elite};

  \end{scope}
\end{scope}

% =====================================================================
% 3. Progression Toward OpenEvolve
% =====================================================================
\begin{scope}[shift={(P3.north west)}]
  \node[title] at (6.25,-0.55) {3. Progression Toward OpenEvolve};
  \node[subtitle] at (6.25,-0.95) {Hold $B\times N$ fixed while reducing $B$};

  \node[callout, draw=orangeedge, text width=5.8cm] at (6.25,-1.55)
    {$B\times N = \mathrm{constant}$};

  \draw[dashed, rounded corners=5pt, draw=orangeedge, line width=0.75pt]
    (0.95,-2.25) rectangle (3.65,-6.15);
  \node[note1, text=slate] at (2.30,-2.60) {large $B$, small $N$};

  \node[tinyparent] (b0) at (2.30,-3.25) {};
  \node[tinychild] (b0c1) at (1.20,-3.90) {};
  \node[tinychild] (b0c2) at (1.65,-3.90) {};
  \node[tinychild] (b0c3) at (2.10,-3.90) {};
  \node[tinyparent] (b1)  at (2.55,-3.90) {};
  \node[tinychild] (b0c4) at (3.00,-3.90) {};
  \node[tinychild] (b0c5) at (3.45,-3.90) {};

  \foreach \c in {b0c1,b0c2,b0c3,b1,b0c4,b0c5} {
    \draw[tinyedge] (b0) -- (\c);
  }
  \draw[tinychoice] (b0) -- (b1);

  \node[tinychild] (b1c1) at (1.95,-4.80) {};
  \node[tinybest]  (bb)   at (2.55,-4.80) {};
  \node[tinychild] (b1c2) at (3.15,-4.80) {};

  \foreach \c in {b1c1,bb,b1c2} {
    \draw[tinyedge] (b1) -- (\c);
  }
  \draw[tinychoice] (b1) -- (bb);

  \draw[dashed, rounded corners=5pt, draw=orangeedge, line width=0.75pt]
    (4.90,-2.25) rectangle (7.60,-6.15);
  \node[note1, text=slate] at (6.25,-2.60) {smaller $B$, larger $N$};

  \node[tinyparent] (m0) at (6.25,-3.10) {};
  \node[tinychild] (m0c1) at (5.75,-3.65) {};
  \node[tinyparent] (m1)  at (6.25,-3.65) {};
  \node[tinychild] (m0c2) at (6.75,-3.65) {};
  \draw[tinyedge] (m0)--(m0c1);
  \draw[tinyedge] (m0)--(m1);
  \draw[tinyedge] (m0)--(m0c2);
  \draw[tinychoice] (m0)--(m1);

  \node[tinychild] (m1c1) at (5.95,-4.30) {};
  \node[tinyparent] (m2)  at (6.55,-4.30) {};
  \draw[tinyedge] (m1)--(m1c1);
  \draw[tinyedge] (m1)--(m2);
  \draw[tinychoice] (m1)--(m2);

  \node[tinychild] (m2c1) at (6.20,-4.95) {};
  \node[tinybest]  (mb)   at (6.80,-4.95) {};
  \draw[tinyedge] (m2)--(m2c1);
  \draw[tinyedge] (m2)--(mb);
  \draw[tinychoice] (m2)--(mb);

  \draw[dashed, rounded corners=5pt, draw=orangeedge, line width=0.75pt]
    (8.85,-2.25) rectangle (11.55,-6.15);
  \node[note1, text=slate] at (10.20,-2.60) {$B=1$, large $N$};

  \node[tinyparent] (d0) at (10.20,-3.10) {};
  \node[tinyparent] (d1) at (10.20,-4.05) {};
  \node[tinyparent] (d2) at (10.20,-5.00) {};
  \node[tinybest]   (db) at (10.20,-5.85) {};

  \draw[tinychoice] (d0)--(d1);
  \draw[tinychoice] (d1)--(d2);
  \draw[tinychoice] (d2)--(db);

  \draw[choice, draw=orangeedge, line width=1pt] (3.90,-4.20) -- (4.65,-4.20);
  \draw[choice, draw=orangeedge, line width=1pt] (7.85,-4.20) -- (8.60,-4.20);

  \node[note, text width=9.2cm] at (6.25,-7.10)
    {Reducing $B$ shifts the budget from broad candidate generation toward deeper iterative refinement.};
\end{scope}

% =====================================================================
% 4. OpenEvolve-Style Search
% =====================================================================
\begin{scope}[shift={(P4.north west)}]
  \node[title, text=orangeedge] at (6.25,-0.55) {4. OpenEvolve-Style Search};
  \node[subtitle, text=slate] at (6.25,-0.95)
    {$B=1$: one child per iteration, many refinement steps};

  \node[note, text=slate, font=\footnotesize\bfseries] at (6.25,-1.35)
    {$B=1$ Search Tree};

  \node[parent] (o0) at (6.25,-1.85) {$s_0$};
  \node[child, font=\scriptsize\bfseries, text=slate] (oc1) at (6.25,-2.75)
    {$s'_1$};
  \node[parent] (o1) at (6.25,-3.65) {$s_1$};
  \node[child, font=\scriptsize\bfseries, text=slate] (oc2) at (6.25,-4.55)
    {$s'_2$};
  \node[parent] (o2) at (6.25,-5.45) {$s_2$};
  \node[best] (ob) at (6.25,-6.50) {$s^*$};

  \draw[edge] (o0) -- (oc1);
  \draw[choice] (oc1) -- (o1);
  \draw[edge] (o1) -- (oc2);
  \draw[choice] (oc2) -- (o2);
  \draw[choice] (o2) -- (ob);

  \node[font=\footnotesize, text=graytext, anchor=west] at (6.70,-2.30)
    {mutate};
  \node[font=\footnotesize, text=graytext, anchor=west] at (6.70,-4.10)
    {mutate};
  \node[note, text width=5cm] at (3.25,-4.10)
    {The OpenEvolve-style limit spends the budget on long iterative refinement rather than wide batches.};
\end{scope}

% ---------------------------------------------------------------------
% Legend
% ---------------------------------------------------------------------
\draw[rounded corners=6pt, draw=cardborder, fill=white, line width=0.8pt]
  (2.15,-17.45) rectangle (23.05,-16.55);

\node[parent, minimum size=4.4mm] at (3.00,-17) {};
\node[note, anchor=west, text=slate] at (3.30,-17) {selected parent};

\node[child, minimum size=4.4mm] at (7.20,-17) {};
\node[note, anchor=west, text=slate] at (7.50,-17) {generated child};

\node[archive, minimum size=4.4mm] at (11.65,-17) {};
\node[note, anchor=west, text=slate] at (11.95,-17) {archived program};

\node[best, minimum size=4.4mm] at (16.55,-17) {};
\node[note, anchor=west, text=slate] at (16.85,-17) {best program};

\end{tikzpicture}%
}

\caption{\textbf{Progression from Sequential BoN to OpenEvolve-style search.}
Sequential BoN greedily continues a single active lineage after generating $B$ candidates per step.
Adding an elite archive preserves high-performing programs for future reuse.
Holding $B\times N$ fixed and reducing $B$ shifts the search from broad candidate generation toward longer refinement horizons.
The OpenEvolve-style regime corresponds to the $B=1$ limit: each step mutates a selected program once, evaluates the result, and uses archive updates to guide later parent choices.}
\label{fig:openevolve_progression}
\end{figure*}


==> figures/search_algorithms_puct.tex <==
% =====================================================================
% figures/search_algorithms_puct.tex
% PREAMBLE needs:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta, positioning, calc, shapes.arrows}
% =====================================================================

\begin{figure*}[t]
\centering

\definecolor{cardbg}{HTML}{F7FAF9}
\definecolor{cardborder}{HTML}{CFE2DE}
\definecolor{purplebg}{HTML}{F3F0FA}
\definecolor{bluefill}{HTML}{BFD7FF}
\definecolor{blueedge}{HTML}{2F6FD6}
\definecolor{orangefill}{HTML}{FDBB5B}
\definecolor{orangeedge}{HTML}{F08A00}
\definecolor{purplefill}{HTML}{C9B8E8}
\definecolor{purpleedge}{HTML}{6B4AA0}
\definecolor{greenfill}{HTML}{B7D99C}
\definecolor{greenedge}{HTML}{3D7F2A}
\definecolor{slate}{HTML}{33403E}
\definecolor{graytext}{HTML}{63736F}
\definecolor{arrowgray}{HTML}{4B5452}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=8pt, fill=cardbg, draw=cardborder,
                line width=0.9pt, minimum width=6.25cm, minimum height=7.30cm,
                anchor=north west},
  treepanel/.style={panel, minimum width=10.95cm, fill=purplebg, draw=purpleedge},
  scorepanel/.style={panel, minimum width=6.25cm},
  node/.style={circle, draw=orangeedge, fill=orangefill, line width=0.9pt,
               minimum size=5.3mm, inner sep=0pt,
               font=\scriptsize\bfseries, text=slate},
  parent/.style={circle, draw=blueedge, fill=bluefill, line width=1.05pt,
                 minimum size=5.7mm, inner sep=0pt,
                 font=\scriptsize\bfseries, text=slate},
  revisit/.style={circle, draw=purpleedge, fill=purplefill, line width=0.95pt,
                  minimum size=5.5mm, inner sep=0pt,
                  font=\scriptsize\bfseries, text=slate},
  best/.style={circle, draw=greenedge, fill=greenfill, line width=1.1pt,
               minimum size=5.5mm, inner sep=0pt},
  edge/.style={-{Stealth[length=1.5mm,width=1.2mm]}, draw=slate,
               line width=0.55pt, shorten >=1.5pt, shorten <=1.5pt},
  choice/.style={-{Stealth[length=1.8mm,width=1.4mm]}, draw=blueedge,
                 line width=1.0pt, shorten >=1.5pt, shorten <=1.5pt},
  revisitedge/.style={-{Stealth[length=1.8mm,width=1.4mm]}, dashed,
                      draw=purpleedge, dash pattern=on 2pt off 1.6pt,
                      line width=0.85pt, shorten >=1.5pt, shorten <=1.5pt},
  flowarrow/.style={single arrow, single arrow head extend=3.4mm,
                    draw=arrowgray, fill=arrowgray, text=white,
                    font=\small\bfseries, align=center,
                    inner sep=3pt, minimum height=1.18cm, minimum width=1.58cm},
  title/.style={font=\large\bfseries, text=slate, align=center},
  ptitle/.style={font=\large\bfseries, text=purpleedge, align=center},
  subtitle/.style={font=\footnotesize, text=graytext, align=center},
  note/.style={font=\footnotesize, text=graytext, align=center},
  eqbox/.style={rounded corners=5pt, draw=blueedge, fill=white,
                line width=0.8pt, align=center, inner xsep=7pt,
                inner ysep=5pt, font=\scriptsize, text=slate},
  callout/.style={rounded corners=5pt, draw=cardborder, fill=white,
                  line width=0.75pt, font=\footnotesize, text=slate,
                  align=center, inner xsep=7pt, inner ysep=5pt}
]

\node[panel] (P1) at (0,0) {};
\node[treepanel] (P2) at (7.65,0) {};
\node[scorepanel] (P3) at (20.20,0) {};

% ---------------------------------------------------------------------
% Panel 1: Sequential BoN baseline
% ---------------------------------------------------------------------
\begin{scope}[shift={(P1.north west)}]
  \node[title, text width=5.6cm] at (3.12,-0.50) {1. Sequential BoN};
  \node[subtitle] at (3.12,-0.88)
    {$p_t=\arg\max_{x \in \mathcal{H}_t}S(x)$};

  \node[parent] (x0) at (3.12,-1.42) {$x_0$};
  \node[node] (x1) at (1.75,-2.35) {$x$};
  \node[node] (x2) at (3.12,-2.35) {$x$};
  \node[node] (x3) at (4.49,-2.35) {$x$};
  \draw[edge] (x0) -- (x1);
  \draw[choice] (x0) -- (x2);
  \draw[edge] (x0) -- (x3);

  \node[parent] (pt) at (3.12,-3.35) {$p_t$};
  \draw[choice] (x2) -- (pt);
  \node[node] (c1) at (1.75,-4.25) {$x$};
  \node[node] (c2) at (3.12,-4.25) {$x$};
  \node[node] (c3) at (4.49,-4.25) {$x$};
  \draw[edge] (pt) -- (c1);
  \draw[choice] (pt) -- (c2);
  \draw[edge] (pt) -- (c3);

  \node[best] (hi) at (3.12,-5.18) {};
  \draw[choice] (c2) -- (hi);
  \node[note, text width=5.25cm] at (3.12,-6.22)
    {parent selection ignores the rest of the mutation tree};
\end{scope}

\node[flowarrow, shape border rotate=0, text width=1.35cm]
  at ($(P1.east)!0.5!(P2.west)+(0,-3.10)$) {tree view};

% ---------------------------------------------------------------------
% Panel 2: UCT/PUCT tree
% ---------------------------------------------------------------------
\begin{scope}[shift={(P2.north west)}]
  \node[ptitle, text width=9.9cm] at (5.47,-0.50) {2. UCT / PUCT Tree};
  \node[subtitle, text=slate] at (5.47,-0.88)
    {all nodes are programs $x \in \mathcal{H}_t$};

  \node[parent] (root) at (5.47,-1.35) {$x_0$};
  \node[node] (left) at (1.65,-2.30) {$x$};
  \node[revisit] (mid) at (5.47,-2.30) {$x$};
  \node[node] (right) at (9.30,-2.30) {$x$};
  \draw[edge] (root) -- (left);
  \draw[edge] (root) -- (mid);
  \draw[edge] (root) -- (right);

  \node[node] (l1) at (0.95,-3.20) {$x$};
  \node[node] (l2) at (1.65,-3.20) {$x$};
  \node[node] (l3) at (2.35,-3.20) {$x$};
  \draw[edge] (left) -- (l1);
  \draw[choice] (left) -- (l2);
  \draw[edge] (left) -- (l3);
  \node[note, text width=2.40cm] at (1.65,-4.08)
    {high $S(x)$, then repeated expansion};

  \node[node] (m1) at (4.55,-3.20) {$x$};
  \node[parent] (m2) at (5.47,-3.20) {$p_t$};
  \node[best] (m3) at (6.40,-3.20) {};
  \draw[edge] (mid) -- (m1);
  \draw[choice] (mid) -- (m2);
  \draw[edge] (mid) -- (m3);
  \node[note, text width=2.58cm] at (5.47,-4.08)
    {$Q_t(x)$ uses $\mathcal{D}_t(x)$};

  \node[node] (r1) at (8.40,-3.20) {$x$};
  \node[revisit] (r2) at (9.30,-3.20) {$x$};
  \node[node] (r3) at (10.20,-3.20) {$x$};
  \draw[edge] (right) -- (r1);
  \draw[choice] (right) -- (r2);
  \draw[edge] (right) -- (r3);
  \node[node] (r4) at (8.75,-4.25) {$x$};
  \node[node] (r5) at (9.85,-4.25) {$x$};
  \draw[edge] (r2) -- (r4);
  \draw[choice] (r2) -- (r5);
  \node[note, text width=2.70cm] at (9.35,-5.08)
    {under-expanded branch can be selected};

  \draw[revisitedge, line width=1.0pt] (l2) to[out=30,in=190] (mid);
  \draw[revisitedge, line width=1.0pt] (m2) to[out=-20,in=205] (r2);
  \draw[revisitedge, line width=1.0pt] (r2) to[out=155,in=25] (mid);

  \node[callout, draw=purpleedge, text width=8.65cm] at (5.47,-6.42)
    {$p_t=\arg\max_{x \in \mathcal{H}_t}\operatorname{UCT}_t(x)$
     or
     $p_t=\arg\max_{x \in \mathcal{H}_t}\operatorname{PUCT}_t(x)$};
\end{scope}

\node[flowarrow, shape border rotate=0, text width=1.45cm]
  at ($(P2.east)!0.5!(P3.west)+(0,-3.10)$) {select $p_t$};

% ---------------------------------------------------------------------
% Panel 3: Parent selection
% ---------------------------------------------------------------------
\begin{scope}[shift={(P3.north west)}]
  \node[title, text width=5.8cm] at (3.12,-0.50) {3. Parent Selection};
  \node[subtitle] at (3.12,-0.88) {same history, different scoring rule};

  \node[eqbox, text width=5.35cm] at (3.12,-1.62)
    {$Q_t(x)=\max_{d \in \mathcal{D}_t(x)\cup\{x\}}S(d)$};

  \node[eqbox, text width=5.45cm] at (3.12,-2.92)
    {$\operatorname{UCT}_t(x)
      =Q_t(x)+c_{\text{uct}}
      \sqrt{\dfrac{\log(N_p(t)+1)}{1+N_x(t)}}$};

  \node[eqbox, text width=5.45cm] at (3.12,-4.78)
    {$\operatorname{PUCT}_t(x)
      =Q_t(x)+c_{\text{puct}}P_t(x)
      \dfrac{\sqrt{1+t}}{1+N_x(t)}$\\[3pt]
     $P_t(x)=
      \dfrac{n_t-r_t(x)}{\sum_{i=1}^{n_t} i}$};

  \node[note, text width=5.45cm] at (3.12,-6.55)
    {PUCT adds the rank-based prior $P_t(x)$ to the UCT-style subtree score.};
\end{scope}

% ---------------------------------------------------------------------
% Legend
% ---------------------------------------------------------------------
\draw[rounded corners=5pt, draw=cardborder, fill=white, line width=0.8pt]
  (2.05,-8.55) rectangle (24.40,-7.70);

\node[node, minimum size=4.3mm] at (2.82,-8.13) {$x$};
\node[note, anchor=west, text=slate] at (3.15,-8.13) {program in $\mathcal{H}_t$};

\node[parent, minimum size=4.3mm] at (8.62,-8.13) {$p_t$};
\node[note, anchor=west, text=slate] at (8.95,-8.13) {selected parent};

\node[revisit, minimum size=4.3mm] at (13.50,-8.13) {$x$};
\node[note, anchor=west, text=slate] at (13.83,-8.13) {later selected program};

\node[best, minimum size=4.3mm] at (19.15,-8.13) {};
\node[note, anchor=west, text=slate] at (19.48,-8.13) {highest $S(x)$ found};

\end{tikzpicture}%
}

\caption{\textbf{UCT/PUCT as tree-based search.}
Sequential BoN selects $p_t$ using only the highest evaluator score in the full history $\mathcal{H}_t$.
UCT and PUCT instead score each program $x \in \mathcal{H}_t$ using the induced mutation tree: $Q_t(x)$ propagates the best score in the descendant set $\mathcal{D}_t(x)$, visitation counts adjust exploration, and PUCT additionally uses the rank-based prior $P_t(x)$.
The LLM generation step and history update remain the same after $p_t$ is selected.}
\label{fig:puct_search}
\end{figure*}


==> figures/search_algorithms_puct_old.tex <==
% =====================================================================
%  figures/search_algorithms_puct.tex
%  PREAMBLE needs:
%     \usepackage{tikz}
%     \usepackage{xcolor}
%     \usepackage{amsmath}
%     \usetikzlibrary{arrows.meta, positioning, calc, shapes.arrows}
% =====================================================================
\begin{figure*}[t]
\centering

\definecolor{cardbg}{HTML}{F7FAF9}
\definecolor{cardborder}{HTML}{CFE2DE}
\definecolor{purplebg}{HTML}{F3F0FA}
\definecolor{bluefill}{HTML}{BFD7FF}
\definecolor{blueedge}{HTML}{2F6FD6}
\definecolor{orangefill}{HTML}{FDBB5B}
\definecolor{orangeedge}{HTML}{F08A00}
\definecolor{purplefill}{HTML}{C9B8E8}
\definecolor{purpleedge}{HTML}{6B4AA0}
\definecolor{greenfill}{HTML}{B7D99C}
\definecolor{greenedge}{HTML}{3D7F2A}
\definecolor{slate}{HTML}{33403E}
\definecolor{graytext}{HTML}{63736F}
\definecolor{arrowgray}{HTML}{4B5452}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={rounded corners=10pt, fill=cardbg, draw=cardborder,
                line width=1pt, minimum width=6.25cm, minimum height=7.25cm,
                anchor=north west},
  treepanel/.style={panel, minimum width=10.95cm, fill=purplebg, draw=purpleedge},
  scorepanel/.style={panel, minimum width=5.70cm},
  parent/.style={circle, draw=blueedge, fill=bluefill, line width=1.05pt,
                 minimum size=5.2mm, inner sep=0pt, font=\scriptsize\bfseries, text=slate},
  child/.style={circle, draw=orangeedge, fill=orangefill, line width=0.9pt,
                minimum size=4.6mm, inner sep=0pt},
  revisit/.style={circle, draw=purpleedge, fill=purplefill, line width=0.95pt,
                  minimum size=5.0mm, inner sep=0pt},
  best/.style={circle, draw=greenedge, fill=greenfill, line width=1.1pt,
               minimum size=5.2mm, inner sep=0pt, font=\scriptsize\bfseries, text=slate},
  smallparent/.style={parent, minimum size=4.5mm, font=\tiny\bfseries},
  smallchild/.style={child, minimum size=3.8mm},
  smallrevisit/.style={revisit, minimum size=4.2mm},
  smallbest/.style={best, minimum size=4.5mm, font=\tiny\bfseries},
  edge/.style={-{Stealth[length=1.5mm,width=1.25mm]}, draw=slate, line width=0.55pt, shorten >=0.4pt},
  choice/.style={-{Stealth[length=1.8mm,width=1.45mm]}, draw=blueedge, line width=1.0pt, shorten >=0.5pt},
  revisitedge/.style={-{Stealth[length=1.8mm,width=1.45mm]}, dashed, draw=purpleedge,
                      dash pattern=on 2pt off 1.6pt, line width=0.85pt, shorten >=0.5pt},
  flowarrow/.style={single arrow, single arrow head extend=3.4mm,
                    draw=arrowgray, fill=arrowgray, text=white,
                    font=\small\bfseries, align=center,
                    inner sep=3pt, minimum height=1.25cm, minimum width=1.65cm},
  title/.style={font=\large\bfseries, text=slate, align=center},
  ptitle/.style={font=\large\bfseries, text=purpleedge, align=center},
  subtitle/.style={font=\footnotesize, text=graytext, align=center},
  note/.style={font=\footnotesize, text=graytext, align=center},
  jumplabel/.style={font=\scriptsize\bfseries, text=purpleedge, fill=purplebg,
                    inner xsep=2pt, inner ysep=1pt, align=center},
  eqbox/.style={rounded corners=6pt, draw=blueedge, fill=white,
                line width=0.8pt, align=center, inner xsep=10pt, inner ysep=8pt,
                font=\footnotesize, text=slate},
  callout/.style={rounded corners=5pt, draw=cardborder, fill=white,
                  line width=0.75pt, font=\footnotesize, text=slate,
                  align=center, inner xsep=7pt, inner ysep=5pt}
]

% ---------------------------------------------------------------------
% Panel frames
% ---------------------------------------------------------------------
\node[panel]      (P1) at (0,0)      {};
\node[treepanel]  (P2) at (7.65,0)   {};
\node[scorepanel] (P3) at (20.20,0)  {};

% ---------------------------------------------------------------------
% Panel 1: Sequential BoN baseline
% ---------------------------------------------------------------------
\begin{scope}[shift={(P1.north west)}]
  \node[title, text width=5.6cm] at (3.12,-0.55) {1. Single-Lineage BoN};
  \node[subtitle] at (3.12,-0.95) {one parent survives each step};

  \node[parent] (b0) at (3.12,-1.35) {$s_0$};
  \node[child] (b0a) at (1.85,-2.20) {};
  \node[child] (b0b) at (2.55,-2.20) {};
  \node[child] (bc1) at (3.25,-2.20) {};
  \node[child] (b0d) at (3.95,-2.20) {};
  \node[child] (b0e) at (4.65,-2.20) {};
  \draw[edge] (b0)--(b0a); \draw[edge] (b0)--(b0b);
  \draw[edge] (b0)--(bc1); \draw[edge] (b0)--(b0d); \draw[edge] (b0)--(b0e);
  \node[parent] (b1) at (3.25,-3.05) {$s_1$};
  \draw[choice] (bc1)--(b1);

  \node[child] (b1a) at (1.85,-3.92) {};
  \node[child] (b1b) at (2.55,-3.92) {};
  \node[child] (bc2) at (3.25,-3.92) {};
  \node[child] (b1d) at (3.95,-3.92) {};
  \node[child] (b1e) at (4.65,-3.92) {};
  \draw[edge] (b1)--(b1a); \draw[edge] (b1)--(b1b);
  \draw[edge] (b1)--(bc2); \draw[edge] (b1)--(b1d); \draw[edge] (b1)--(b1e);
  \node[parent] (b2) at (3.25,-4.78) {$s_2$};
  \draw[choice] (bc2)--(b2);

  \node[child] (bc3) at (3.25,-5.55) {};
  \node[child] (bb) at (3.25,-6.28) {};
  \draw[edge] (b2)--(bc3);
  \draw[choice] (bc3)--(bb);
  \node[note, text width=5.3cm] at (3.12,-6.88) {greedy evolution along one active lineage};
\end{scope}

% Arrow from baseline to PUCT
\node[flowarrow, shape border rotate=0, text width=1.40cm]
  at ($(P1.east)!0.5!(P2.west)+(0,-3.10)$) {tree view};

% ---------------------------------------------------------------------
% Panel 2: UCT/PUCT tree
% ---------------------------------------------------------------------
\begin{scope}[shift={(P2.north west)}]
  \node[ptitle, text width=9.9cm] at (5.47,-0.55) {2. UCT / PUCT Search Tree};
  \node[subtitle, text=slate] at (5.47,-0.95)
    {select parents from many previously discovered programs};

  % root and first layer: three competing branches
  \node[parent] (t0) at (5.47,-1.38) {$s_0$};
  \node[parent] (l1) at (1.65,-2.35) {$s_1$};
  \node[revisit] (m1) at (5.47,-2.35) {$s_3$};
  \node[parent] (r1) at (9.30,-2.35) {$s_5$};
  \draw[edge] (t0)--(l1);
  \draw[edge] (t0)--(m1);
  \draw[edge] (t0)--(r1);

  % left branch: initially promising, then abandoned
  \node[child] (l1a) at (0.95,-3.20) {};
  \node[parent] (l2) at (1.65,-3.20) {$s_2$};
  \node[child] (l1c) at (2.35,-3.20) {};
  \draw[edge] (l1)--(l1a);
  \draw[choice] (l1)--(l2);
  \draw[edge] (l1)--(l1c);
  \node[child] (l2a) at (1.10,-4.12) {};
  \node[child] (l2b) at (2.20,-4.12) {};
  \draw[edge] (l2)--(l2a);
  \draw[edge] (l2)--(l2b);
  \node[note, text width=2.35cm] at (1.65,-4.82) {early high score\\then plateaus};

  % middle branch: revisited after exploration bonus
  \node[child] (m1a) at (4.55,-3.20) {};
  \node[parent] (m2) at (5.47,-3.20) {$s_4$};
  \node[best] (m1c) at (6.40,-3.20) {$s^*$};
  \draw[edge] (m1)--(m1a);
  \draw[choice] (m1)--(m2);
  \draw[edge] (m1)--(m1c);
  \node[child] (m2a) at (4.85,-4.12) {};
  \node[child] (m2b) at (5.47,-4.12) {};
  \node[child] (m2c) at (6.10,-4.12) {};
  \draw[edge] (m2)--(m2a);
  \draw[edge] (m2)--(m2b);
  \draw[edge] (m2)--(m2c);
  \node[note, text width=2.55cm] at (5.47,-4.82) {revisited when\\under-explored};

  % right branch: later jump discovers the final best
  \node[child] (r1a) at (8.40,-3.20) {};
  \node[revisit] (r2) at (9.30,-3.20) {$s_6$};
  \node[child] (r1c) at (10.20,-3.20) {};
  \draw[edge] (r1)--(r1a);
  \draw[choice] (r1)--(r2);
  \draw[edge] (r1)--(r1c);
  \node[child] (r2a) at (8.45,-4.12) {};
  \node[child] (r2b) at (9.30,-4.12) {};
  \node[child] (r3) at (10.15,-4.12) {};
  \draw[edge] (r2)--(r2a);
  \draw[edge] (r2)--(r2b);
  \draw[choice] (r2)--(r3);
  \node[note, text width=2.65cm] at (9.35,-4.82) {later branch yields\\better solution};

  % tree-policy jumps between branches; use large arcs above/below nodes to avoid overlap
  \draw[revisitedge, line width=1.0pt] (l2) to[out=28,in=190] (m1);
  \node[jumplabel] at (3.55,-2.72) {jump};
  \draw[revisitedge, line width=1.0pt] (m2b) to[out=-18,in=205] (r2);
  \node[jumplabel] at (7.55,-3.78) {switch branch};
  \draw[revisitedge, line width=1.0pt] (r2) to[out=155,in=25] (m1);
  \node[jumplabel] at (7.38,-2.03) {revisit};

  \node[note, text width=9.4cm] at (5.47,-6.55)
    {UCT/PUCT can leave an initially good lineage, revisit older parents, and expand a different branch that becomes best};
\end{scope}

% Arrow to parent selection
\node[flowarrow, shape border rotate=0, text width=1.55cm]
  at ($(P2.east)!0.5!(P3.west)+(0,-3.10)$) {select by score};

% ---------------------------------------------------------------------
% Panel 3: Parent selection
% ---------------------------------------------------------------------
\begin{scope}[shift={(P3.north west)}]
  \node[title, text width=5.0cm] at (2.85,-0.55) {3. Parent Selection};
  \node[subtitle] at (2.85,-0.95) {tree policy determines expansion};

  \node[eqbox, text width=4.45cm] at (2.85,-2.05)
    {$\text{UCT}:\; Q(s)+\text{bonus}$\\[3pt]
     $\text{PUCT}:\; Q(s)+\text{bonus}+P(s)$};

  \node[callout, text width=4.5cm, align=left] at (2.85,-4.15) {%
    $\bullet$ favor high-value subtrees\\
    $\bullet$ explore under-visited branches\\
    $\bullet$ revisit promising parents};

  \node[note, text width=4.7cm] at (2.85,-5.90)
    {PUCT is a separate tree-search strategy, not a linear BoN refinement.};
\end{scope}

% ---------------------------------------------------------------------
% Legend
% ---------------------------------------------------------------------
\draw[rounded corners=6pt, draw=cardborder, fill=white, line width=0.8pt]
  (2.0,-8.55) rectangle (23.9,-7.65);

\node[parent, minimum size=4.4mm] at (2.90,-8.10) {};
\node[note, anchor=west, text=slate] at (3.20,-8.10) {selected parent / initial program};

\node[child, minimum size=4.4mm] at (9.15,-8.10) {};
\node[note, anchor=west, text=slate] at (9.45,-8.10) {generated candidate};

\node[revisit, minimum size=4.4mm] at (13.95,-8.10) {};
\node[note, anchor=west, text=slate] at (14.25,-8.10) {parent selected after jump};

\node[best, minimum size=4.4mm] at (20.00,-8.10) {};
\node[note, anchor=west, text=slate] at (20.30,-8.10) {final best program};

\node[callout, text width=18.8cm, draw=blueedge] at (12.95,-9.45)
  {UCT/PUCT searches the induced lineage tree: it can jump between promising branches instead of committing to the first strong lineage.};

\end{tikzpicture}%
}

\caption{\textbf{UCT/PUCT as tree-based search.}
Sequential BoN maintains one active lineage. In contrast, UCT and PUCT treat discovered programs as nodes in a lineage tree and repeatedly choose which parent to expand using value and exploration terms. This lets the search leave an initially promising branch, revisit under-explored parents, and eventually discover a better solution on a different branch. PUCT additionally uses a prior over candidate nodes. The green node denotes only the final best program obtained after search.}
\label{fig:puct_search}
\end{figure*}


==> figures/search_progression_flow.tex <==
% Simple progression from Sequential BoN to OpenEvolve and TTT-Discover.
% Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds}
\usetikzlibrary{fit,backgrounds}
\centering

\definecolor{flowSlate}{HTML}{33403E}
\definecolor{flowGray}{HTML}{63736F}
\definecolor{flowCanvas}{HTML}{F3F7F6}
\definecolor{flowCanvasEdge}{HTML}{C8D8D4}
\definecolor{flowRoot}{HTML}{E8EFED}
\definecolor{flowRootEdge}{HTML}{536B66}
\definecolor{flowOrange}{HTML}{FFF1DF}
\definecolor{flowOrangeEdge}{HTML}{D9772B}
\definecolor{flowOrangePanel}{HTML}{FFF9F2}
\definecolor{flowPurple}{HTML}{F0EBFA}
\definecolor{flowPurpleEdge}{HTML}{7357A6}
\definecolor{flowPurplePanel}{HTML}{F8F5FD}
\providecommand{\mainfigpanelheight}{0.30\textheight}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily,
  node distance=5.8mm and 6mm,
  root/.style={
    rounded corners=6pt, draw=flowRootEdge, fill=flowRoot,
    line width=1.2pt, minimum width=3.55cm, minimum height=0.86cm,
    inner ysep=4pt, align=center, font=\Large\bfseries, text=flowSlate
  },
  openstep/.style={
    rounded corners=6pt, draw=flowOrangeEdge, fill=flowOrange,
    line width=1pt, text width=3.02cm, minimum height=0.76cm,
    inner xsep=6pt, inner ysep=3.6pt,
    align=center, font=\normalsize\bfseries, text=flowSlate
  },
  tttstep/.style={
    rounded corners=6pt, draw=flowPurpleEdge, fill=flowPurple,
    line width=1pt, text width=3.02cm, minimum height=0.76cm,
    inner xsep=6pt, inner ysep=3.6pt,
    align=center, font=\normalsize\bfseries, text=flowSlate
  },
  openterminal/.style={openstep, fill=flowOrangeEdge, text=white,
    line width=1.2pt, minimum height=0.96cm, inner ysep=4pt},
  tttterminal/.style={tttstep, fill=flowPurpleEdge, text=white,
    line width=1.2pt, minimum height=0.96cm, inner ysep=4pt},
  branchlabel/.style={font=\normalsize\bfseries, align=center},
  branchpanel/.style={
    rounded corners=10pt, line width=0.9pt, inner sep=8pt
  },
  canvas/.style={
    rounded corners=14pt, draw=flowCanvasEdge, fill=flowCanvas,
    line width=0.9pt, inner xsep=18pt, inner ysep=7pt
  },
  arrow/.style={-{Stealth[length=2.4mm,width=1.9mm]},
    line width=1pt, draw=flowRootEdge, rounded corners=3pt},
  openarrow/.style={-{Stealth[length=2.4mm,width=1.9mm]},
    line width=1pt, draw=flowOrangeEdge},
  tttarrow/.style={-{Stealth[length=2.4mm,width=1.9mm]},
    line width=1pt, draw=flowPurpleEdge}
]

% Shared starting point
\node[root] (bon) {Sequential BoN};

% First stages
\node[branchlabel, text=flowOrangeEdge, below=9mm of bon, xshift=-2.22cm]
  (openlabel) {};
\node[branchlabel, text=flowPurpleEdge, below=9mm of bon, xshift=2.22cm]
  (tttlabel) {};

\node[openstep, below=1.5mm of openlabel] (topk) {Top-$k$ archive};
\node[tttstep, below=3mm of tttlabel] (subtree)
  {Subtree value\\estimate};

% OpenEvolve branch
\node[openstep, below=of topk] (history) {Full-history exploration};
\node[openstep, below=of history] (epsilon) {$\epsilon$-greedy sampling};
\node[openstep, below=of epsilon] (budgetopen)
  {Reduce $N$, increase $T$};
\node[openstep, below=of budgetopen] (mapelites)
  {MAP-Elites + Inspiration\\sampling};
\node[openterminal, below=of mapelites] (islands)
  {OpenEvolve\\[-1pt]\small Multiple Islands};

% TTT-Discover branch.
\node[tttstep, below=of subtree] (uct)
  {UCT exploration\\bonus};
\node[tttstep, below=of uct] (puct)
  {PUCT prior};
\node[tttterminal, below=of puct] (multiparent)
  {TTT-Discover\\[-1pt]\small Sampling multiple parents\\[-1pt]
   \small per iteration};

% Branch family labels sit at the bottom of each colored panel.
\node[branchlabel, text=flowOrangeEdge, below=2mm of islands]
  (openfamily) {Evolutionary search};
\node[branchlabel, text=flowPurpleEdge, below=2mm of multiparent]
  (tttfamily) {Tree-based search};
\coordinate (canvasbottom) at ($(openfamily.south)+(0,-3.5mm)$);

% Soft branch backgrounds, matching the card treatment in the other figures.
\begin{scope}[on background layer]
  \node[canvas, fit=(bon)(openlabel)(islands)(openfamily)(canvasbottom)(tttlabel)(multiparent)(tttfamily)]
        (figurecanvas) {};
  \node[branchpanel, fit=(openlabel)(topk)(history)(epsilon)(budgetopen)
        (mapelites)(islands)(openfamily), fill=flowOrangePanel, draw=flowOrangeEdge]
        (openpanel) {};
  \node[branchpanel, fit=(tttlabel)(subtree)(uct)(puct)(multiparent)(tttfamily),
        fill=flowPurplePanel, draw=flowPurpleEdge]
        (tttpanel) {};
\end{scope}

% Split from the root into the two vertical lanes.
\coordinate (split) at ($(bon.south)+(0,-2.5mm)$);
\draw[arrow] (bon.south) -- (split) -| (openpanel.north);
\draw[arrow] (split) -| (tttpanel.north);

\draw[openarrow] (topk) -- (history);
\draw[openarrow] (history) -- (epsilon);
\draw[openarrow] (epsilon) -- (budgetopen);
\draw[openarrow] (budgetopen) -- (mapelites);
\draw[openarrow] (mapelites) -- (islands);

\draw[tttarrow] (subtree) -- (uct);
\draw[tttarrow] (uct) -- (puct);
\draw[tttarrow] (puct) -- (multiparent);

\end{tikzpicture}%
}


\label{fig:search_progression_flow}

==> figures/ttt_progression_delta_main.tex <==
\centering
\definecolor{deltaSlate}{HTML}{33403E}
\definecolor{deltaGray}{HTML}{63736F}
\definecolor{deltaGrid}{HTML}{CFE2DE}
\definecolor{deltaBandA}{HTML}{F6FAF9}
\definecolor{deltaBandB}{HTML}{EEF5F3}
\definecolor{deltaBlue}{HTML}{2F6FD6}
\definecolor{deltaBlueFill}{HTML}{DCEAFF}
\definecolor{deltaOrange}{HTML}{F08A00}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1.62cm,
  y=4.6cm,
  font=\sffamily,
  axis/.style={draw=deltaGrid, line width=0.45pt},
  zero/.style={draw=deltaSlate, line width=0.8pt, dashed, dash pattern=on 3pt off 2pt},
  line/.style={draw=deltaBlue, line width=1.25pt},
  point/.style={circle, draw=deltaBlue, fill=white, line width=0.8pt, inner sep=1.4pt},
  uctpoint/.style={rectangle, draw=deltaOrange, fill=white, line width=0.8pt, inner sep=1.5pt},
  xtick/.style={font=\scriptsize, text=deltaSlate, align=center},
  ytick/.style={font=\scriptsize, text=deltaGray, anchor=east},
  group/.style={font=\scriptsize\bfseries, text=deltaGray, align=center},
  value/.style={font=\scriptsize, align=center}
]
  \def\ymin{-0.55}
  \def\ymax{0.30}
  \def\xmin{-0.70}
  \def\xmax{6.55}

  % Section bands follow the TTT-Discover progression in Figure 1a.
  \fill[deltaBandA] (-0.5,\ymin) rectangle (0.38,\ymax);
  \fill[deltaBandB] (0.38,\ymin) rectangle (3.0,\ymax);
  \fill[deltaBandA] (3.0,\ymin) rectangle (5.4,\ymax);
  \fill[deltaBandB] (5.4,\ymin) rectangle (6.5,\ymax);

  \foreach \x in {0.38,3.0,5.4} {
    \draw[axis] (\x,\ymin) -- (\x,\ymax);
  }
  \foreach \y/\lab in {-0.5/-0.50,-0.25/-0.25,0/0,+0.25/+0.25} {
    \draw[axis] (\xmin,\y) -- (\xmax,\y);
    \node[ytick] at (\xmin-0.035,\y) {\lab};
  }
  \draw[zero] (\xmin,0) -- (\xmax,0);

  \node[group] at (-0.06,0.365) {Baseline};
  \node[group] at (1.7,0.365) {Tree policy};
  \node[group] at (4.2,0.365) {Depth};
  \node[group] at (5.95,0.365) {TTT-Discover};

  \node[font=\bfseries, text=deltaSlate, align=center] at (3,0.49)
    {TTT-Discover branch};
  \node[font=\small, text=deltaSlate, rotate=90] at (-1.48,-0.125)
    {Baseline-adjusted win rate};

  \fill[deltaBlueFill, opacity=0.35]
    (0,0) -- (1.2,0.2371) -- (2.4,0.2609) -- (3.6,0.1425) --
    (4.8,-0.1499) -- (6,0.1681) -- (6,0) -- (4.8,0) -- (3.6,0) -- (2.4,0) -- (1.2,0) -- cycle;
  \draw[line] (0,0) -- (1.2,0.2371) -- (2.4,0.2609) -- (3.6,0.1425) -- (4.8,-0.1499) -- (6,0.1681);

  \node[point] at (0,0.0000) {};
  \node[value, text=deltaBlue, anchor=south] at (0,0.0300) {+0.000};
  \node[uctpoint] at (1.2,0.2371) {};
  \node[value, text=deltaOrange, anchor=north] at (1.2,0.1650) {+0.237};
  \node[point] at (2.4,0.2609) {};
  \node[value, text=deltaBlue, anchor=north] at (2.4,0.1850) {+0.261};
  \node[point] at (3.6,0.1425) {};
  \node[value, text=deltaBlue, anchor=north] at (3.6,0.1000) {+0.142};
  \node[point] at (4.8,-0.1499) {};
  \node[value, text=deltaBlue, anchor=north] at (4.8,-0.1799) {-0.150};
  \node[point] at (6,0.1681) {};
  \node[value, text=deltaBlue, anchor=north] at (6,0.1150) {+0.168};

  \node[xtick, anchor=north] at (0,\ymin-0.025) {Baseline\\$(N{,}T)$};
  \node[xtick, anchor=north] at (1.2,\ymin-0.025) {UCT};
  \node[xtick, anchor=north] at (2.4,\ymin-0.025) {PUCT};
  \node[xtick, anchor=north] at (3.6,\ymin-0.025) {Half $N$};
  \node[xtick, anchor=north] at (4.8,\ymin-0.025) {Quarter $N$};
  \node[xtick, anchor=north] at (6,\ymin-0.025) {TTT-Discover\\$(P{=}4)$};
\end{tikzpicture}%
}

